A multi-agent evolutionary robotics framework to train spiking neural networks

A novel multi-agent evolutionary robotics (ER) based framework, inspired by competitive evolutionary environments in nature, is demonstrated for training Spiking Neural Networks (SNN). The weights of a population of SNNs along with morphological parameters of bots they control in the ER environment are treated as phenotypes. Rules of the framework select certain bots and their SNNs for reproduction and others for elimination based on their efficacy in capturing food in a competitive environment. While the bots and their SNNs are given no explicit reward to survive or reproduce via any loss function, these drives emerge implicitly as they evolve to hunt food and survive within these rules. Their efficiency in capturing food as a function of generations exhibit the evolutionary signature of punctuated equilibria. Two evolutionary inheritance algorithms on the phenotypes, Mutation and Crossover with Mutation, are demonstrated. Performances of these algorithms are compared using ensembles of 100 experiments for each algorithm. We find that Crossover with Mutation promotes 40% faster learning in the SNN than mere Mutation with a statistically significant margin.

==> plots/c_convergencePoint_Mutation.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.3103);
\draw [color=c, fill=c] (2,1.93103) rectangle (18,17.3793);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.93103) -- (2,17.3793) -- (18,17.3793) -- (18,1.93103) -- (2,1.93103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.93103) rectangle (18,17.3793);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.93103) -- (2,17.3793) -- (18,17.3793) -- (18,1.93103) -- (2,1.93103);
\draw [c,line width=2.7] (4.4,3.41214) -- (4.4,5.31221);
\draw [c,line width=2.7] (4.4,5.31221) -- (4.4,7.21229);
\draw [c,line width=2.7] (4.13333,5.31221) -- (4.4,5.31221);
\draw [c,line width=2.7] (4.4,5.31221) -- (4.66667,5.31221);
\foreach \P in {(4.4,5.31221)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (4.93333,8.64611) -- (4.93333,11.6673);
\draw [c,line width=2.7] (4.93333,11.6673) -- (4.93333,14.6885);
\draw [c,line width=2.7] (4.66667,11.6673) -- (4.93333,11.6673);
\draw [c,line width=2.7] (4.93333,11.6673) -- (5.2,11.6673);
\foreach \P in {(4.93333,11.6673)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (5.46667,5.52632) -- (5.46667,7.53929);
\draw [c,line width=2.7] (5.46667,7.53929) -- (5.46667,9.55226);
\draw [c,line width=2.7] (5.2,7.53929) -- (5.46667,7.53929);
\draw [c,line width=2.7] (5.46667,7.53929) -- (5.73333,7.53929);
\foreach \P in {(5.46667,7.53929)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (6,8.08398) -- (6,10.4445);
\draw [c,line width=2.7] (6,10.4445) -- (6,12.805);
\draw [c,line width=2.7] (5.73333,10.4445) -- (6,10.4445);
\draw [c,line width=2.7] (6,10.4445) -- (6.26667,10.4445);
\foreach \P in {(6,10.4445)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (6.53333,11.2892) -- (6.53333,13.9664);
\draw [c,line width=2.7] (6.53333,13.9664) -- (6.53333,16.6437);
\draw [c,line width=2.7] (6.26667,13.9664) -- (6.53333,13.9664);
\draw [c,line width=2.7] (6.53333,13.9664) -- (6.8,13.9664);
\foreach \P in {(6.53333,13.9664)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (7.06667,6.75288) -- (7.06667,8.53445);
\draw [c,line width=2.7] (7.06667,8.53445) -- (7.06667,10.316);
\draw [c,line width=2.7] (6.8,8.53445) -- (7.06667,8.53445);
\draw [c,line width=2.7] (7.06667,8.53445) -- (7.33333,8.53445);
\foreach \P in {(7.06667,8.53445)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (7.6,5.95751) -- (7.6,7.50215);
\draw [c,line width=2.7] (7.6,7.50215) -- (7.6,9.0468);
\draw [c,line width=2.7] (7.33333,7.50215) -- (7.6,7.50215);
\draw [c,line width=2.7] (7.6,7.50215) -- (7.86667,7.50215);
\foreach \P in {(7.6,7.50215)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (8.13333,3.55626) -- (8.13333,4.48463);
\draw [c,line width=2.7] (8.13333,4.48463) -- (8.13333,5.413);
\draw [c,line width=2.7] (7.86667,4.48463) -- (8.13333,4.48463);
\draw [c,line width=2.7] (8.13333,4.48463) -- (8.4,4.48463);
\foreach \P in {(8.13333,4.48463)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (8.66667,3.78098) -- (8.66667,4.72496);
\draw [c,line width=2.7] (8.66667,4.72496) -- (8.66667,5.66894);
\draw [c,line width=2.7] (8.4,4.72496) -- (8.66667,4.72496);
\draw [c,line width=2.7] (8.66667,4.72496) -- (8.93333,4.72496);
\foreach \P in {(8.66667,4.72496)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (9.2,3.35865) -- (9.2,4.08744);
\draw [c,line width=2.7] (9.2,4.08744) -- (9.2,4.81622);
\draw [c,line width=2.7] (8.93333,4.08744) -- (9.2,4.08744);
\draw [c,line width=2.7] (9.2,4.08744) -- (9.46667,4.08744);
\foreach \P in {(9.2,4.08744)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (10.2667,3.25575) -- (10.2667,3.88426);
\draw [c,line width=2.7] (10.2667,3.88426) -- (10.2667,4.51278);
\draw [c,line width=2.7] (10,3.88426) -- (10.2667,3.88426);
\draw [c,line width=2.7] (10.2667,3.88426) -- (10.5333,3.88426);
\foreach \P in {(10.2667,3.88426)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (10.8,2.63164) -- (10.8,2.99737);
\draw [c,line width=2.7] (10.8,2.99737) -- (10.8,3.36309);
\draw [c,line width=2.7] (10.5333,2.99737) -- (10.8,2.99737);
\draw [c,line width=2.7] (10.8,2.99737) -- (11.0667,2.99737);
\foreach \P in {(10.8,2.99737)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (11.3333,3.05699) -- (11.3333,3.63863);
\draw [c,line width=2.7] (11.3333,3.63863) -- (11.3333,4.22028);
\draw [c,line width=2.7] (11.0667,3.63863) -- (11.3333,3.63863);
\draw [c,line width=2.7] (11.3333,3.63863) -- (11.6,3.63863);
\foreach \P in {(11.3333,3.63863)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (12.4,2.80304) -- (12.4,3.21686);
\draw [c,line width=2.7] (12.4,3.21686) -- (12.4,3.63069);
\draw [c,line width=2.7] (12.1333,3.21686) -- (12.4,3.21686);
\draw [c,line width=2.7] (12.4,3.21686) -- (12.6667,3.21686);
\foreach \P in {(12.4,3.21686)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (12.9333,2.63164) -- (12.9333,2.93108);
\draw [c,line width=2.7] (12.9333,2.93108) -- (12.9333,3.23053);
\draw [c,line width=2.7] (12.6667,2.93108) -- (12.9333,2.93108);
\draw [c,line width=2.7] (12.9333,2.93108) -- (13.2,2.93108);
\foreach \P in {(12.9333,2.93108)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (13.4667,2.63164) -- (13.4667,2.90298);
\draw [c,line width=2.7] (13.4667,2.90298) -- (13.4667,3.17432);
\draw [c,line width=2.7] (13.2,2.90298) -- (13.4667,2.90298);
\draw [c,line width=2.7] (13.4667,2.90298) -- (13.7333,2.90298);
\foreach \P in {(13.4667,2.90298)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (15.6,2.63164) -- (15.6,2.86969);
\draw [c,line width=2.7] (15.6,2.86969) -- (15.6,3.10774);
\draw [c,line width=2.7] (15.3333,2.86969) -- (15.6,2.86969);
\draw [c,line width=2.7] (15.6,2.86969) -- (15.8667,2.86969);
\foreach \P in {(15.6,2.86969)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (16.1333,2.63164) -- (16.1333,2.84438);
\draw [c,line width=2.7] (16.1333,2.84438) -- (16.1333,3.05712);
\draw [c,line width=2.7] (15.8667,2.84438) -- (16.1333,2.84438);
\draw [c,line width=2.7] (16.1333,2.84438) -- (16.4,2.84438);
\foreach \P in {(16.1333,2.84438)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (16.6667,2.75824) -- (16.6667,3.06443);
\draw [c,line width=2.7] (16.6667,3.06443) -- (16.6667,3.37063);
\draw [c,line width=2.7] (16.4,3.06443) -- (16.6667,3.06443);
\draw [c,line width=2.7] (16.6667,3.06443) -- (16.9333,3.06443);
\foreach \P in {(16.6667,3.06443)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (17.2,2.63164) -- (17.2,2.83224);
\draw [c,line width=2.7] (17.2,2.83224) -- (17.2,3.03283);
\draw [c,line width=2.7] (16.9333,2.83224) -- (17.2,2.83224);
\draw [c,line width=2.7] (17.2,2.83224) -- (17.4667,2.83224);
\foreach \P in {(17.2,2.83224)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.08,2.66266) -- (2.24,2.68292) -- (2.4,2.71451) -- (2.56,2.76259) -- (2.72,2.83395) -- (2.88,2.93726) -- (3.04,3.08303) -- (3.2,3.2835) -- (3.36,3.55206) -- (3.52,3.90236) -- (3.68,4.34693) -- (3.84,4.89552) -- (4,5.55309)
 -- (4.16,6.31779) -- (4.32,7.17916) -- (4.48,8.117) -- (4.64,9.10103) -- (4.8,10.0918) -- (4.96,11.043) -- (5.12,11.9044) -- (5.28,12.6266) -- (5.44,13.1654) -- (5.6,13.4862) -- (5.76,13.5679) -- (5.92,13.4051) -- (6.08,13.0085) -- (6.24,12.4042) --
 (6.4,11.6304) -- (6.56,10.7334) -- (6.72,9.76357) -- (6.88,8.77015) -- (7.04,7.79755) -- (7.2,6.88233) -- (7.36,6.05144) -- (7.52,5.32175) -- (7.68,4.70067) -- (7.84,4.18758) -- (8,3.7757) -- (8.16,3.45413) -- (8.32,3.20979) -- (8.48,3.02899) --
 (8.64,2.89866) -- (8.8,2.80708) -- (8.96,2.74435) -- (9.12,2.70244) -- (9.28,2.67512) -- (9.44,2.65775) -- (9.6,2.64697) -- (9.76,2.64044) -- (9.92,2.63658);
\draw [c,line width=1.8] (9.92,2.63658) -- (10.08,2.63435) -- (10.24,2.63309) -- (10.4,2.6324) -- (10.56,2.63203) -- (10.72,2.63183) -- (10.88,2.63173) -- (11.04,2.63168) -- (11.2,2.63166) -- (11.36,2.63165) -- (11.52,2.63164) -- (11.68,2.63164) --
 (11.84,2.63164) -- (12,2.63164) -- (12.16,2.63164) -- (12.32,2.63164) -- (12.48,2.63164) -- (12.64,2.63164) -- (12.8,2.63164) -- (12.96,2.63164) -- (13.12,2.63164) -- (13.28,2.63164) -- (13.44,2.63164) -- (13.6,2.63164) -- (13.76,2.63164) --
 (13.92,2.63164) -- (14.08,2.63164) -- (14.24,2.63164) -- (14.4,2.63164) -- (14.56,2.63164) -- (14.72,2.63164) -- (14.88,2.63164) -- (15.04,2.63164) -- (15.2,2.63164) -- (15.36,2.63164) -- (15.52,2.63164) -- (15.68,2.63164) -- (15.84,2.63164) --
 (16,2.63164) -- (16.16,2.63164) -- (16.32,2.63164) -- (16.48,2.63164) -- (16.64,2.63164) -- (16.8,2.63164) -- (16.96,2.63164) -- (17.12,2.63164) -- (17.28,2.63164) -- (17.44,2.63164) -- (17.6,2.63164) -- (17.76,2.63164);
\draw [c,line width=1.8] (17.76,2.63164) -- (17.92,2.63164);
\draw [c,line width=0.9] (2,1.93103) -- (18,1.93103);
\draw [c,line width=0.9] (2,2.39448) -- (2,1.93103);
\draw [c,line width=0.9] (2.53333,2.16276) -- (2.53333,1.93103);
\draw [c,line width=0.9] (3.06667,2.16276) -- (3.06667,1.93103);
\draw [c,line width=0.9] (3.6,2.16276) -- (3.6,1.93103);
\draw [c,line width=0.9] (4.13333,2.16276) -- (4.13333,1.93103);
\draw [c,line width=0.9] (4.66667,2.39448) -- (4.66667,1.93103);
\draw [c,line width=0.9] (5.2,2.16276) -- (5.2,1.93103);
\draw [c,line width=0.9] (5.73333,2.16276) -- (5.73333,1.93103);
\draw [c,line width=0.9] (6.26667,2.16276) -- (6.26667,1.93103);
\draw [c,line width=0.9] (6.8,2.16276) -- (6.8,1.93103);
\draw [c,line width=0.9] (7.33333,2.39448) -- (7.33333,1.93103);
\draw [c,line width=0.9] (7.86667,2.16276) -- (7.86667,1.93103);
\draw [c,line width=0.9] (8.4,2.16276) -- (8.4,1.93103);
\draw [c,line width=0.9] (8.93333,2.16276) -- (8.93333,1.93103);
\draw [c,line width=0.9] (9.46667,2.16276) -- (9.46667,1.93103);
\draw [c,line width=0.9] (10,2.39448) -- (10,1.93103);
\draw [c,line width=0.9] (10.5333,2.16276) -- (10.5333,1.93103);
\draw [c,line width=0.9] (11.0667,2.16276) -- (11.0667,1.93103);
\draw [c,line width=0.9] (11.6,2.16276) -- (11.6,1.93103);
\draw [c,line width=0.9] (12.1333,2.16276) -- (12.1333,1.93103);
\draw [c,line width=0.9] (12.6667,2.39448) -- (12.6667,1.93103);
\draw [c,line width=0.9] (13.2,2.16276) -- (13.2,1.93103);
\draw [c,line width=0.9] (13.7333,2.16276) -- (13.7333,1.93103);
\draw [c,line width=0.9] (14.2667,2.16276) -- (14.2667,1.93103);
\draw [c,line width=0.9] (14.8,2.16276) -- (14.8,1.93103);
\draw [c,line width=0.9] (15.3333,2.39448) -- (15.3333,1.93103);
\draw [c,line width=0.9] (15.8667,2.16276) -- (15.8667,1.93103);
\draw [c,line width=0.9] (16.4,2.16276) -- (16.4,1.93103);
\draw [c,line width=0.9] (16.9333,2.16276) -- (16.9333,1.93103);
\draw [c,line width=0.9] (17.4667,2.16276) -- (17.4667,1.93103);
\draw [c,line width=0.9] (18,2.39448) -- (18,1.93103);
\draw [anchor=base] (2,1.29379) node[scale=1.5317, color=c, rotate=0]{0};
\draw [anchor=base] (4.66667,1.29379) node[scale=1.5317, color=c, rotate=0]{500};
\draw [anchor=base] (7.33333,1.29379) node[scale=1.5317, color=c, rotate=0]{1000};
\draw [anchor=base] (10,1.29379) node[scale=1.5317, color=c, rotate=0]{1500};
\draw [anchor=base] (12.6667,1.29379) node[scale=1.5317, color=c, rotate=0]{2000};
\draw [anchor=base] (15.3333,1.29379) node[scale=1.5317, color=c, rotate=0]{2500};
\draw [anchor=base] (18,1.29379) node[scale=1.5317, color=c, rotate=0]{3000};
\draw [anchor= east] (18,0.849655) node[scale=1.5317, color=c, rotate=0]{Convergence Point (generations) };
\draw [c,line width=0.9] (2,1.93103) -- (2,17.3793);
\draw [c,line width=0.9] (2.48,2.63164) -- (2,2.63164);
\draw [c,line width=0.9] (2.24,3.17862) -- (2,3.17862);
\draw [c,line width=0.9] (2.24,3.7256) -- (2,3.7256);
\draw [c,line width=0.9] (2.24,4.27259) -- (2,4.27259);
\draw [c,line width=0.9] (2.48,4.81957) -- (2,4.81957);
\draw [c,line width=0.9] (2.24,5.36655) -- (2,5.36655);
\draw [c,line width=0.9] (2.24,5.91354) -- (2,5.91354);
\draw [c,line width=0.9] (2.24,6.46052) -- (2,6.46052);
\draw [c,line width=0.9] (2.48,7.0075) -- (2,7.0075);
\draw [c,line width=0.9] (2.24,7.55449) -- (2,7.55449);
\draw [c,line width=0.9] (2.24,8.10147) -- (2,8.10147);
\draw [c,line width=0.9] (2.24,8.64845) -- (2,8.64845);
\draw [c,line width=0.9] (2.48,9.19544) -- (2,9.19544);
\draw [c,line width=0.9] (2.24,9.74242) -- (2,9.74242);
\draw [c,line width=0.9] (2.24,10.2894) -- (2,10.2894);
\draw [c,line width=0.9] (2.24,10.8364) -- (2,10.8364);
\draw [c,line width=0.9] (2.48,11.3834) -- (2,11.3834);
\draw [c,line width=0.9] (2.24,11.9304) -- (2,11.9304);
\draw [c,line width=0.9] (2.24,12.4773) -- (2,12.4773);
\draw [c,line width=0.9] (2.24,13.0243) -- (2,13.0243);
\draw [c,line width=0.9] (2.48,13.5713) -- (2,13.5713);
\draw [c,line width=0.9] (2.24,14.1183) -- (2,14.1183);
\draw [c,line width=0.9] (2.24,14.6653) -- (2,14.6653);
\draw [c,line width=0.9] (2.24,15.2123) -- (2,15.2123);
\draw [c,line width=0.9] (2.48,15.7592) -- (2,15.7592);
\draw [c,line width=0.9] (2.48,2.63164) -- (2,2.63164);
\draw [c,line width=0.9] (2.24,2.08465) -- (2,2.08465);
\draw [c,line width=0.9] (2.48,15.7592) -- (2,15.7592);
\draw [c,line width=0.9] (2.24,16.3062) -- (2,16.3062);
\draw [c,line width=0.9] (2.24,16.8532) -- (2,16.8532);
\draw [anchor= east] (1.9,2.63164) node[scale=1.5317, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,4.81957) node[scale=1.5317, color=c, rotate=0]{0.2};
\draw [anchor= east] (1.9,7.0075) node[scale=1.5317, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.9,9.19544) node[scale=1.5317, color=c, rotate=0]{0.6};
\draw [anchor= east] (1.9,11.3834) node[scale=1.5317, color=c, rotate=0]{0.8};
\draw [anchor= east] (1.9,13.5713) node[scale=1.5317, color=c, rotate=0]{1};
\draw [anchor= east] (1.9,15.7592) node[scale=1.5317, color=c, rotate=0]{1.2};
\draw [anchor= east] (0.437931,17.3793) node[scale=1.5317, color=c, rotate=90]{Normalized Frequency};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (10,9.65517) rectangle (16,15.4483);
\draw [c,line width=0.9] (10,9.65517) -- (16,9.65517);
\draw [c,line width=0.9] (16,9.65517) -- (16,15.4483);
\draw [c,line width=0.9] (16,15.4483) -- (10,15.4483);
\draw [c,line width=0.9] (10,15.4483) -- (10,9.65517);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (11.5,14) node[scale=1.85081, color=c, rotate=0]{$\mu = 699 \pm 5$};
\draw [anchor= west] (11.5,11.1034) node[scale=1.85081, color=c, rotate=0]{$\sigma = 199 \pm 5$};
\end{tikzpicture}


==> plots/c_convergencePoint_Mutation_Crossover.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.3103);
\draw [color=c, fill=c] (2,1.93103) rectangle (18,17.3793);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.93103) -- (2,17.3793) -- (18,17.3793) -- (18,1.93103) -- (2,1.93103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.93103) rectangle (18,17.3793);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.93103) -- (2,17.3793) -- (18,17.3793) -- (18,1.93103) -- (2,1.93103);
\draw [c,line width=2.7] (4.4,2.63164) -- (4.4,4.47043);
\draw [c,line width=2.7] (4.4,4.47043) -- (4.4,6.30923);
\draw [c,line width=2.7] (4.13333,4.47043) -- (4.4,4.47043);
\draw [c,line width=2.7] (4.4,4.47043) -- (4.66667,4.47043);
\foreach \P in {(4.4,4.47043)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (4.93333,3.29484) -- (4.93333,4.89598);
\draw [c,line width=2.7] (4.93333,4.89598) -- (4.93333,6.49712);
\draw [c,line width=2.7] (4.66667,4.89598) -- (4.93333,4.89598);
\draw [c,line width=2.7] (4.93333,4.89598) -- (5.2,4.89598);
\foreach \P in {(4.93333,4.89598)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (5.46667,8.18997) -- (5.46667,11.2461);
\draw [c,line width=2.7] (5.46667,11.2461) -- (5.46667,14.3022);
\draw [c,line width=2.7] (5.2,11.2461) -- (5.46667,11.2461);
\draw [c,line width=2.7] (5.46667,11.2461) -- (5.73333,11.2461);
\foreach \P in {(5.46667,11.2461)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (6,10.1352) -- (6,13.3894);
\draw [c,line width=2.7] (6,13.3894) -- (6,16.6437);
\draw [c,line width=2.7] (5.73333,13.3894) -- (6,13.3894);
\draw [c,line width=2.7] (6,13.3894) -- (6.26667,13.3894);
\foreach \P in {(6,13.3894)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (6.53333,9.23435) -- (6.53333,12.0874);
\draw [c,line width=2.7] (6.53333,12.0874) -- (6.53333,14.9404);
\draw [c,line width=2.7] (6.26667,12.0874) -- (6.53333,12.0874);
\draw [c,line width=2.7] (6.53333,12.0874) -- (6.8,12.0874);
\foreach \P in {(6.53333,12.0874)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (7.06667,3.63307) -- (7.06667,5.00234);
\draw [c,line width=2.7] (7.06667,5.00234) -- (7.06667,6.3716);
\draw [c,line width=2.7] (6.8,5.00234) -- (7.06667,5.00234);
\draw [c,line width=2.7] (7.06667,5.00234) -- (7.33333,5.00234);
\foreach \P in {(7.06667,5.00234)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (7.6,3.94001) -- (7.6,5.2493);
\draw [c,line width=2.7] (7.6,5.2493) -- (7.6,6.55858);
\draw [c,line width=2.7] (7.33333,5.2493) -- (7.6,5.2493);
\draw [c,line width=2.7] (7.6,5.2493) -- (7.86667,5.2493);
\foreach \P in {(7.6,5.2493)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (8.13333,2.96987) -- (8.13333,3.78646);
\draw [c,line width=2.7] (8.13333,3.78646) -- (8.13333,4.60305);
\draw [c,line width=2.7] (7.86667,3.78646) -- (8.13333,3.78646);
\draw [c,line width=2.7] (8.13333,3.78646) -- (8.4,3.78646);
\foreach \P in {(8.13333,3.78646)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (8.66667,3.35437) -- (8.66667,4.34909);
\draw [c,line width=2.7] (8.66667,4.34909) -- (8.66667,5.34381);
\draw [c,line width=2.7] (8.4,4.34909) -- (8.66667,4.34909);
\draw [c,line width=2.7] (8.66667,4.34909) -- (8.93333,4.34909);
\foreach \P in {(8.66667,4.34909)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (9.2,2.63164) -- (9.2,3.06978);
\draw [c,line width=2.7] (9.2,3.06978) -- (9.2,3.50792);
\draw [c,line width=2.7] (8.93333,3.06978) -- (9.2,3.06978);
\draw [c,line width=2.7] (9.2,3.06978) -- (9.46667,3.06978);
\foreach \P in {(9.2,3.06978)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (9.73333,2.63164) -- (9.73333,3.13061);
\draw [c,line width=2.7] (9.73333,3.13061) -- (9.73333,3.62958);
\draw [c,line width=2.7] (9.46667,3.13061) -- (9.73333,3.13061);
\draw [c,line width=2.7] (9.73333,3.13061) -- (10,3.13061);
\foreach \P in {(9.73333,3.13061)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (10.8,2.63164) -- (10.8,3.10063);
\draw [c,line width=2.7] (10.8,3.10063) -- (10.8,3.56962);
\draw [c,line width=2.7] (10.5333,3.10063) -- (10.8,3.10063);
\draw [c,line width=2.7] (10.8,3.10063) -- (11.0667,3.10063);
\foreach \P in {(10.8,3.10063)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (11.3333,3.49771) -- (11.3333,4.36445);
\draw [c,line width=2.7] (11.3333,4.36445) -- (11.3333,5.23118);
\draw [c,line width=2.7] (11.0667,4.36445) -- (11.3333,4.36445);
\draw [c,line width=2.7] (11.3333,4.36445) -- (11.6,4.36445);
\foreach \P in {(11.3333,4.36445)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (11.8667,4.11876) -- (11.8667,5.14523);
\draw [c,line width=2.7] (11.8667,5.14523) -- (11.8667,6.17171);
\draw [c,line width=2.7] (11.6,5.14523) -- (11.8667,5.14523);
\draw [c,line width=2.7] (11.8667,5.14523) -- (12.1333,5.14523);
\foreach \P in {(11.8667,5.14523)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (12.4,4.36078) -- (12.4,5.41229);
\draw [c,line width=2.7] (12.4,5.41229) -- (12.4,6.4638);
\draw [c,line width=2.7] (12.1333,5.41229) -- (12.4,5.41229);
\draw [c,line width=2.7] (12.4,5.41229) -- (12.6667,5.41229);
\foreach \P in {(12.4,5.41229)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (12.9333,5.27721) -- (12.9333,6.50106);
\draw [c,line width=2.7] (12.9333,6.50106) -- (12.9333,7.7249);
\draw [c,line width=2.7] (12.6667,6.50106) -- (12.9333,6.50106);
\draw [c,line width=2.7] (12.9333,6.50106) -- (13.2,6.50106);
\foreach \P in {(12.9333,6.50106)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (13.4667,3.59625) -- (13.4667,4.38032);
\draw [c,line width=2.7] (13.4667,4.38032) -- (13.4667,5.16439);
\draw [c,line width=2.7] (13.2,4.38032) -- (13.4667,4.38032);
\draw [c,line width=2.7] (13.4667,4.38032) -- (13.7333,4.38032);
\foreach \P in {(13.4667,4.38032)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (14,2.83593) -- (14,3.32983);
\draw [c,line width=2.7] (14,3.32983) -- (14,3.82374);
\draw [c,line width=2.7] (13.7333,3.32983) -- (14,3.32983);
\draw [c,line width=2.7] (14,3.32983) -- (14.2667,3.32983);
\foreach \P in {(14,3.32983)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (14.5333,2.63164) -- (14.5333,2.96632);
\draw [c,line width=2.7] (14.5333,2.96632) -- (14.5333,3.30101);
\draw [c,line width=2.7] (14.2667,2.96632) -- (14.5333,2.96632);
\draw [c,line width=2.7] (14.5333,2.96632) -- (14.8,2.96632);
\foreach \P in {(14.5333,2.96632)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (15.6,2.63164) -- (15.6,2.93501);
\draw [c,line width=2.7] (15.6,2.93501) -- (15.6,3.23839);
\draw [c,line width=2.7] (15.3333,2.93501) -- (15.6,2.93501);
\draw [c,line width=2.7] (15.6,2.93501) -- (15.8667,2.93501);
\foreach \P in {(15.6,2.93501)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (16.1333,2.63164) -- (16.1333,2.92151);
\draw [c,line width=2.7] (16.1333,2.92151) -- (16.1333,3.21138);
\draw [c,line width=2.7] (15.8667,2.92151) -- (16.1333,2.92151);
\draw [c,line width=2.7] (16.1333,2.92151) -- (16.4,2.92151);
\foreach \P in {(16.1333,2.92151)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (16.6667,2.63164) -- (16.6667,2.90988);
\draw [c,line width=2.7] (16.6667,2.90988) -- (16.6667,3.18813);
\draw [c,line width=2.7] (16.4,2.90988) -- (16.6667,2.90988);
\draw [c,line width=2.7] (16.6667,2.90988) -- (16.9333,2.90988);
\foreach \P in {(16.6667,2.90988)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (17.2,3.16696) -- (17.2,3.70332);
\draw [c,line width=2.7] (17.2,3.70332) -- (17.2,4.23968);
\draw [c,line width=2.7] (16.9333,3.70332) -- (17.2,3.70332);
\draw [c,line width=2.7] (17.2,3.70332) -- (17.4667,3.70332);
\foreach \P in {(17.2,3.70332)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.08,2.63166) -- (2.24,2.63169) -- (2.4,2.63178) -- (2.56,2.63201) -- (2.72,2.63257) -- (2.88,2.63387) -- (3.04,2.63672) -- (3.2,2.64273) -- (3.36,2.65485) -- (3.52,2.67818) -- (3.68,2.72106) -- (3.84,2.79629) -- (4,2.92214)
 -- (4.16,3.1228) -- (4.32,3.42738) -- (4.48,3.86703) -- (4.64,4.46952) -- (4.8,5.2517) -- (4.96,6.21084) -- (5.12,7.31698) -- (5.28,8.50895) -- (5.44,9.69639) -- (5.6,10.7692) -- (5.76,11.6137) -- (5.92,12.132) -- (6.08,12.2607) -- (6.24,11.9837) --
 (6.4,11.3355) -- (6.56,10.3941) -- (6.72,9.26552) -- (6.88,8.06436) -- (7.04,6.89496) -- (7.2,5.83762) -- (7.36,4.94186) -- (7.52,4.22689) -- (7.68,3.6872) -- (7.84,3.30095) -- (8,3.03833) -- (8.16,2.86847) -- (8.32,2.76386) -- (8.48,2.70252) --
 (8.64,2.66836) -- (8.8,2.65048) -- (8.96,2.64213) -- (9.12,2.63948) -- (9.28,2.64083) -- (9.44,2.64593) -- (9.6,2.6557) -- (9.76,2.67207) -- (9.92,2.69803);
\draw [c,line width=1.8] (9.92,2.69803) -- (10.08,2.73759) -- (10.24,2.79579) -- (10.4,2.87845) -- (10.56,2.99177) -- (10.72,3.14161) -- (10.88,3.33245) -- (11.04,3.56625) -- (11.2,3.84122) -- (11.36,4.15083) -- (11.52,4.4833) -- (11.68,4.82186) --
 (11.84,5.14575) -- (12,5.43228) -- (12.16,5.65927) -- (12.32,5.80794) -- (12.48,5.86545) -- (12.64,5.82672) -- (12.8,5.69518) -- (12.96,5.48225) -- (13.12,5.20574) -- (13.28,4.88738) -- (13.44,4.54997) -- (13.6,4.21483) -- (13.76,3.89963) --
 (13.92,3.61718) -- (14.08,3.37501) -- (14.24,3.17578) -- (14.4,3.01817) -- (14.56,2.8981) -- (14.72,2.8099) -- (14.88,2.74737) -- (15.04,2.70456) -- (15.2,2.67622) -- (15.36,2.65809) -- (15.52,2.64687) -- (15.68,2.64015) -- (15.84,2.63625) --
 (16,2.63407) -- (16.16,2.63288) -- (16.32,2.63225) -- (16.48,2.63193) -- (16.64,2.63177) -- (16.8,2.6317) -- (16.96,2.63166) -- (17.12,2.63165) -- (17.28,2.63164) -- (17.44,2.63164) -- (17.6,2.63164) -- (17.76,2.63164);
\draw [c,line width=1.8] (17.76,2.63164) -- (17.92,2.63164);
\draw [c,line width=0.9] (2,1.93103) -- (18,1.93103);
\draw [c,line width=0.9] (2,2.39448) -- (2,1.93103);
\draw [c,line width=0.9] (2.53333,2.16276) -- (2.53333,1.93103);
\draw [c,line width=0.9] (3.06667,2.16276) -- (3.06667,1.93103);
\draw [c,line width=0.9] (3.6,2.16276) -- (3.6,1.93103);
\draw [c,line width=0.9] (4.13333,2.16276) -- (4.13333,1.93103);
\draw [c,line width=0.9] (4.66667,2.39448) -- (4.66667,1.93103);
\draw [c,line width=0.9] (5.2,2.16276) -- (5.2,1.93103);
\draw [c,line width=0.9] (5.73333,2.16276) -- (5.73333,1.93103);
\draw [c,line width=0.9] (6.26667,2.16276) -- (6.26667,1.93103);
\draw [c,line width=0.9] (6.8,2.16276) -- (6.8,1.93103);
\draw [c,line width=0.9] (7.33333,2.39448) -- (7.33333,1.93103);
\draw [c,line width=0.9] (7.86667,2.16276) -- (7.86667,1.93103);
\draw [c,line width=0.9] (8.4,2.16276) -- (8.4,1.93103);
\draw [c,line width=0.9] (8.93333,2.16276) -- (8.93333,1.93103);
\draw [c,line width=0.9] (9.46667,2.16276) -- (9.46667,1.93103);
\draw [c,line width=0.9] (10,2.39448) -- (10,1.93103);
\draw [c,line width=0.9] (10.5333,2.16276) -- (10.5333,1.93103);
\draw [c,line width=0.9] (11.0667,2.16276) -- (11.0667,1.93103);
\draw [c,line width=0.9] (11.6,2.16276) -- (11.6,1.93103);
\draw [c,line width=0.9] (12.1333,2.16276) -- (12.1333,1.93103);
\draw [c,line width=0.9] (12.6667,2.39448) -- (12.6667,1.93103);
\draw [c,line width=0.9] (13.2,2.16276) -- (13.2,1.93103);
\draw [c,line width=0.9] (13.7333,2.16276) -- (13.7333,1.93103);
\draw [c,line width=0.9] (14.2667,2.16276) -- (14.2667,1.93103);
\draw [c,line width=0.9] (14.8,2.16276) -- (14.8,1.93103);
\draw [c,line width=0.9] (15.3333,2.39448) -- (15.3333,1.93103);
\draw [c,line width=0.9] (15.8667,2.16276) -- (15.8667,1.93103);
\draw [c,line width=0.9] (16.4,2.16276) -- (16.4,1.93103);
\draw [c,line width=0.9] (16.9333,2.16276) -- (16.9333,1.93103);
\draw [c,line width=0.9] (17.4667,2.16276) -- (17.4667,1.93103);
\draw [c,line width=0.9] (18,2.39448) -- (18,1.93103);
\draw [anchor=base] (2,1.29379) node[scale=1.5317, color=c, rotate=0]{0};
\draw [anchor=base] (4.66667,1.29379) node[scale=1.5317, color=c, rotate=0]{500};
\draw [anchor=base] (7.33333,1.29379) node[scale=1.5317, color=c, rotate=0]{1000};
\draw [anchor=base] (10,1.29379) node[scale=1.5317, color=c, rotate=0]{1500};
\draw [anchor=base] (12.6667,1.29379) node[scale=1.5317, color=c, rotate=0]{2000};
\draw [anchor=base] (15.3333,1.29379) node[scale=1.5317, color=c, rotate=0]{2500};
\draw [anchor=base] (18,1.29379) node[scale=1.5317, color=c, rotate=0]{3000};
\draw [anchor= east] (18,0.849655) node[scale=1.5317, color=c, rotate=0]{Convergence Point (timesteps) };
\draw [c,line width=0.9] (2,1.93103) -- (2,17.3793);
\draw [c,line width=0.9] (2.48,2.63164) -- (2,2.63164);
\draw [c,line width=0.9] (2.24,3.33306) -- (2,3.33306);
\draw [c,line width=0.9] (2.24,4.03449) -- (2,4.03449);
\draw [c,line width=0.9] (2.24,4.73591) -- (2,4.73591);
\draw [c,line width=0.9] (2.48,5.43734) -- (2,5.43734);
\draw [c,line width=0.9] (2.24,6.13876) -- (2,6.13876);
\draw [c,line width=0.9] (2.24,6.84019) -- (2,6.84019);
\draw [c,line width=0.9] (2.24,7.54162) -- (2,7.54162);
\draw [c,line width=0.9] (2.48,8.24304) -- (2,8.24304);
\draw [c,line width=0.9] (2.24,8.94447) -- (2,8.94447);
\draw [c,line width=0.9] (2.24,9.64589) -- (2,9.64589);
\draw [c,line width=0.9] (2.24,10.3473) -- (2,10.3473);
\draw [c,line width=0.9] (2.48,11.0487) -- (2,11.0487);
\draw [c,line width=0.9] (2.24,11.7502) -- (2,11.7502);
\draw [c,line width=0.9] (2.24,12.4516) -- (2,12.4516);
\draw [c,line width=0.9] (2.24,13.153) -- (2,13.153);
\draw [c,line width=0.9] (2.48,13.8544) -- (2,13.8544);
\draw [c,line width=0.9] (2.24,14.5559) -- (2,14.5559);
\draw [c,line width=0.9] (2.24,15.2573) -- (2,15.2573);
\draw [c,line width=0.9] (2.24,15.9587) -- (2,15.9587);
\draw [c,line width=0.9] (2.48,16.6601) -- (2,16.6601);
\draw [c,line width=0.9] (2.48,2.63164) -- (2,2.63164);
\draw [c,line width=0.9] (2.48,16.6601) -- (2,16.6601);
\draw [c,line width=0.9] (2.24,17.3616) -- (2,17.3616);
\draw [anchor= east] (1.9,2.63164) node[scale=1.5317, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,5.43734) node[scale=1.5317, color=c, rotate=0]{0.2};
\draw [anchor= east] (1.9,8.24304) node[scale=1.5317, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.9,11.0487) node[scale=1.5317, color=c, rotate=0]{0.6};
\draw [anchor= east] (1.9,13.8544) node[scale=1.5317, color=c, rotate=0]{0.8};
\draw [anchor= east] (1.9,16.6601) node[scale=1.5317, color=c, rotate=0]{1};
\draw [anchor= east] (0.437931,17.3793) node[scale=1.5317, color=c, rotate=90]{Normalized Frequency};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (10,9.65517) rectangle (16,15.4483);
\draw [c,line width=0.9] (10,9.65517) -- (16,9.65517);
\draw [c,line width=0.9] (16,9.65517) -- (16,15.4483);
\draw [c,line width=0.9] (16,15.4483) -- (10,15.4483);
\draw [c,line width=0.9] (10,15.4483) -- (10,9.65517);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (11.5,14.3983) node[scale=1.72317, color=c, rotate=0]{$\mu_{1} = 759 \pm 25$};
\draw [anchor=base west] (11.5,12.95) node[scale=1.72317, color=c, rotate=0]{$\sigma_{1} = 145 \pm 52$};
\draw [anchor=base west] (11.5,11.5017) node[scale=1.72317, color=c, rotate=0]{$\mu_{2} = 1967 \pm 31$};
\draw [anchor=base west] (11.5,10.0534) node[scale=1.72317, color=c, rotate=0]{$\sigma_{2} = 173 \pm 30$};
\end{tikzpicture}


==> plots/c_dtime_generation_inflection_point_Mutation.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,16.8844);
\draw [color=c, fill=c] (2,1.68844) rectangle (18,15.196);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.68844) -- (2,15.196) -- (18,15.196) -- (18,1.68844) -- (2,1.68844);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.68844) rectangle (18,15.196);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.68844) -- (2,15.196) -- (18,15.196) -- (18,1.68844) -- (2,1.68844);
\draw [c,line width=0.9] (2,12.8482) -- (2.08,12.8482) -- (2.08,7.77822) -- (2.16,7.77822) -- (2.16,11.0736) -- (2.24,11.0736) -- (2.24,8.25719) -- (2.32,8.25719) -- (2.32,7.5253) -- (2.4,7.5253) -- (2.4,8.51973) -- (2.48,8.51973) -- (2.48,10.5786)
 -- (2.56,10.5786) -- (2.56,8.31769) -- (2.64,8.31769) -- (2.64,7.57877) -- (2.72,7.57877) -- (2.72,9.03897) -- (2.8,9.03897) -- (2.8,8.20623) -- (2.88,8.20623) -- (2.88,7.96991) -- (2.96,7.96991) -- (2.96,7.7239) -- (3.04,7.7239) -- (3.04,7.65267)
 -- (3.12,7.65267) -- (3.12,8.05836) -- (3.2,8.05836) -- (3.2,6.89402) -- (3.28,6.89402) -- (3.28,8.71586) -- (3.36,8.71586) -- (3.36,9.0114) -- (3.44,9.0114) -- (3.44,10.8631) -- (3.52,10.8631) -- (3.52,7.41453) -- (3.6,7.41453) -- (3.6,6.55114) --
 (3.68,6.55114) -- (3.68,8.56834) -- (3.76,8.56834) -- (3.76,6.88823) -- (3.84,6.88823) -- (3.84,8.82635) -- (3.92,8.82635) -- (3.92,4.21986) -- (4,4.21986) -- (4,4.62336) -- (4.08,4.62336) -- (4.08,3.07942) -- (4.16,3.07942) -- (4.16,3.15899) --
 (4.24,3.15899) -- (4.24,3.16702) -- (4.32,3.16702) -- (4.32,2.6255) -- (4.4,2.6255) -- (4.4,3.04517) -- (4.48,3.04517) -- (4.48,2.59763) -- (4.56,2.59763) -- (4.56,3.2913) -- (4.64,3.2913) -- (4.64,2.87228) -- (4.72,2.87228) -- (4.72,2.64596) --
 (4.8,2.64596) -- (4.8,1.98136) -- (4.88,1.98136) -- (4.88,2.63245) -- (4.96,2.63245) -- (4.96,2.67967) -- (5.04,2.67967) -- (5.04,2.66565) -- (5.12,2.66565) -- (5.12,3.17462) -- (5.2,3.17462) -- (5.2,3.05533) -- (5.28,3.05533) -- (5.28,2.49995) --
 (5.36,2.49995) -- (5.36,2.7536) -- (5.44,2.7536) -- (5.44,2.68469) -- (5.52,2.68469) -- (5.52,2.48713) -- (5.6,2.48713) -- (5.6,2.55245) -- (5.68,2.55245) -- (5.68,3.44357) -- (5.76,3.44357) -- (5.76,3.39156) -- (5.84,3.39156) -- (5.84,3.29771) --
 (5.92,3.29771) -- (5.92,2.45396) -- (6,2.45396) -- (6,2.37779) -- (6.08,2.37779) -- (6.08,2.72804) -- (6.16,2.72804) -- (6.16,3.03691) -- (6.24,3.03691) -- (6.24,2.53188) -- (6.32,2.53188) -- (6.32,2.56454) -- (6.4,2.56454) -- (6.4,2.19124) --
 (6.48,2.19124) -- (6.48,2.73082) -- (6.56,2.73082) -- (6.56,2.74851) -- (6.64,2.74851) -- (6.64,2.92468) -- (6.72,2.92468) -- (6.72,2.46694) -- (6.8,2.46694) -- (6.8,2.3125) -- (6.88,2.3125) -- (6.88,2.43312) -- (6.96,2.43312) -- (6.96,2.65137) --
 (7.04,2.65137) -- (7.04,2.39887) -- (7.12,2.39887) -- (7.12,2.77758) -- (7.2,2.77758) -- (7.2,2.34548) -- (7.28,2.34548) -- (7.28,2.61454) -- (7.36,2.61454) -- (7.36,2.68086) -- (7.44,2.68086) -- (7.44,2.34382) -- (7.52,2.34382) -- (7.52,2.51246) --
 (7.6,2.51246) -- (7.6,2.93467) -- (7.68,2.93467) -- (7.68,2.57562) -- (7.76,2.57562) -- (7.76,2.83788) -- (7.84,2.83788) -- (7.84,3.09308) -- (7.92,3.09308) -- (7.92,2.83761) -- (8,2.83761) -- (8,2.84769) -- (8.08,2.84769) -- (8.08,2.82603) --
 (8.16,2.82603) -- (8.16,3.35898) -- (8.24,3.35898) -- (8.24,2.96185) -- (8.32,2.96185) -- (8.32,2.84989) -- (8.4,2.84989) -- (8.4,3.14991) -- (8.48,3.14991) -- (8.48,2.95633) -- (8.56,2.95633) -- (8.56,2.50771) -- (8.64,2.50771) -- (8.64,2.86464) --
 (8.72,2.86464) -- (8.72,2.74584) -- (8.8,2.74584) -- (8.8,2.60172) -- (8.88,2.60172) -- (8.88,2.30552) -- (8.96,2.30552) -- (8.96,2.81696) -- (9.04,2.81696) -- (9.04,2.51535) -- (9.12,2.51535) -- (9.12,2.30513) -- (9.2,2.30513) -- (9.2,2.34057) --
 (9.28,2.34057) -- (9.28,2.67951) -- (9.36,2.67951) -- (9.36,2.45215) -- (9.44,2.45215) -- (9.44,2.3725) -- (9.52,2.3725) -- (9.52,2.29119) -- (9.6,2.29119) -- (9.6,2.48578) -- (9.68,2.48578) -- (9.68,2.45728) -- (9.76,2.45728) -- (9.76,2.70314) --
 (9.84,2.70314) -- (9.84,2.46616) -- (9.92,2.46616) -- (9.92,2.85576) -- (10,2.85576) -- (10,3.17652) -- (10.08,3.17652) -- (10.08,2.63963) -- (10.16,2.63963) -- (10.16,2.31069) -- (10.24,2.31069) -- (10.24,2.23938) -- (10.32,2.23938) --
 (10.32,2.4057) -- (10.4,2.4057) -- (10.4,2.42879) -- (10.48,2.42879) -- (10.48,2.41698) -- (10.56,2.41698) -- (10.56,2.84429) -- (10.64,2.84429) -- (10.64,2.5618) -- (10.72,2.5618) -- (10.72,2.16838) -- (10.8,2.16838) -- (10.8,2.05337) --
 (10.88,2.05337) -- (10.88,2.49335) -- (10.96,2.49335) -- (10.96,2.27872) -- (11.04,2.27872) -- (11.04,2.58905) -- (11.12,2.58905) -- (11.12,2.36362) -- (11.2,2.36362) -- (11.2,2.81144) -- (11.28,2.81144) -- (11.28,2.25309) -- (11.36,2.25309) --
 (11.36,2.04815) -- (11.44,2.04815) -- (11.44,2.39791) -- (11.52,2.39791) -- (11.52,2.17676) -- (11.6,2.17676) -- (11.6,2.52574) -- (11.68,2.52574) -- (11.68,2.29942) -- (11.76,2.29942) -- (11.76,2.34038) -- (11.84,2.34038) -- (11.84,2.74244) --
 (11.92,2.74244) -- (11.92,3.59429) -- (12,3.59429) -- (12,2.91726) -- (12.08,2.91726) -- (12.08,2.44898) -- (12.16,2.44898) -- (12.16,2.12703) -- (12.24,2.12703) -- (12.24,2.23096) -- (12.32,2.23096) -- (12.32,2.3042) -- (12.4,2.3042) --
 (12.4,2.51732) -- (12.48,2.51732) -- (12.48,2.14911) -- (12.56,2.14911) -- (12.56,2.32586) -- (12.64,2.32586) -- (12.64,2.72839) -- (12.72,2.72839) -- (12.72,2.83958) -- (12.8,2.83958) -- (12.8,2.49906) -- (12.88,2.49906) -- (12.88,2.58041) --
 (12.96,2.58041) -- (12.96,2.26664) -- (13.04,2.26664) -- (13.04,2.17367) -- (13.12,2.17367) -- (13.12,2.2483) -- (13.2,2.2483) -- (13.2,2.66033) -- (13.28,2.66033) -- (13.28,2.63782) -- (13.36,2.63782) -- (13.36,2.40706) -- (13.44,2.40706) --
 (13.44,2.33463) -- (13.52,2.33463) -- (13.52,2.22297) -- (13.6,2.22297) -- (13.6,2.28946) -- (13.68,2.28946) -- (13.68,2.61056) -- (13.76,2.61056) -- (13.76,2.41111) -- (13.84,2.41111) -- (13.84,2.6545) -- (13.92,2.6545) -- (13.92,2.72766) --
 (14,2.72766) -- (14,2.90468) -- (14.08,2.90468) -- (14.08,2.44906) -- (14.16,2.44906) -- (14.16,2.81155) -- (14.24,2.81155) -- (14.24,2.15799) -- (14.32,2.15799) -- (14.32,2.34439) -- (14.4,2.34439) -- (14.4,2.67727) -- (14.48,2.67727) --
 (14.48,2.35876) -- (14.56,2.35876) -- (14.56,2.87757) -- (14.64,2.87757) -- (14.64,2.92915) -- (14.72,2.92915) -- (14.72,2.20969) -- (14.8,2.20969) -- (14.8,3.41604) -- (14.88,3.41604) -- (14.88,3.63572) -- (14.96,3.63572) -- (14.96,4.41568) --
 (15.04,4.41568) -- (15.04,2.88128) -- (15.12,2.88128) -- (15.12,3.05548) -- (15.2,3.05548) -- (15.2,2.44458) -- (15.28,2.44458) -- (15.28,2.25641) -- (15.36,2.25641) -- (15.36,2.67982) -- (15.44,2.67982) -- (15.44,2.50651) -- (15.52,2.50651) --
 (15.52,2.56933) -- (15.6,2.56933) -- (15.6,2.53195) -- (15.68,2.53195) -- (15.68,2.41196) -- (15.76,2.41196) -- (15.76,2.99382) -- (15.84,2.99382) -- (15.84,2.94703) -- (15.92,2.94703) -- (15.92,2.82028) -- (16,2.82028) -- (16,2.6992) --
 (16.08,2.6992) -- (16.08,2.77156) -- (16.16,2.77156) -- (16.16,2.82051) -- (16.24,2.82051) -- (16.24,2.6489) -- (16.32,2.6489) -- (16.32,2.57064) -- (16.4,2.57064) -- (16.4,2.96954) -- (16.48,2.96954) -- (16.48,2.87232) -- (16.56,2.87232) --
 (16.56,2.32436) -- (16.64,2.32436) -- (16.64,2.86062) -- (16.72,2.86062) -- (16.72,2.69415) -- (16.8,2.69415) -- (16.8,2.72928) -- (16.88,2.72928) -- (16.88,2.41331) -- (16.96,2.41331) -- (16.96,2.44323) -- (17.04,2.44323) -- (17.04,2.32552) --
 (17.12,2.32552) -- (17.12,2.51593) -- (17.2,2.51593) -- (17.2,2.24181) -- (17.28,2.24181) -- (17.28,2.21745) -- (17.36,2.21745) -- (17.36,2.59554) -- (17.44,2.59554) -- (17.44,2.63697) -- (17.52,2.63697) -- (17.52,2.25274) -- (17.6,2.25274) --
 (17.6,3.03397) -- (17.68,3.03397) -- (17.68,2.83414) -- (17.76,2.83414) -- (17.76,2.73758) -- (17.84,2.73758) -- (17.84,2.44613) -- (17.92,2.44613) -- (17.92,2.67056) -- (18,2.67056);
\draw [c,line width=0.9] (2,1.68844) -- (18,1.68844);
\draw [c,line width=0.9] (2,2.09367) -- (2,1.68844);
\draw [c,line width=0.9] (2.32,1.89106) -- (2.32,1.68844);
\draw [c,line width=0.9] (2.64,1.89106) -- (2.64,1.68844);
\draw [c,line width=0.9] (2.96,1.89106) -- (2.96,1.68844);
\draw [c,line width=0.9] (3.28,1.89106) -- (3.28,1.68844);
\draw [c,line width=0.9] (3.6,2.09367) -- (3.6,1.68844);
\draw [c,line width=0.9] (3.92,1.89106) -- (3.92,1.68844);
\draw [c,line width=0.9] (4.24,1.89106) -- (4.24,1.68844);
\draw [c,line width=0.9] (4.56,1.89106) -- (4.56,1.68844);
\draw [c,line width=0.9] (4.88,1.89106) -- (4.88,1.68844);
\draw [c,line width=0.9] (5.2,2.09367) -- (5.2,1.68844);
\draw [c,line width=0.9] (5.52,1.89106) -- (5.52,1.68844);
\draw [c,line width=0.9] (5.84,1.89106) -- (5.84,1.68844);
\draw [c,line width=0.9] (6.16,1.89106) -- (6.16,1.68844);
\draw [c,line width=0.9] (6.48,1.89106) -- (6.48,1.68844);
\draw [c,line width=0.9] (6.8,2.09367) -- (6.8,1.68844);
\draw [c,line width=0.9] (7.12,1.89106) -- (7.12,1.68844);
\draw [c,line width=0.9] (7.44,1.89106) -- (7.44,1.68844);
\draw [c,line width=0.9] (7.76,1.89106) -- (7.76,1.68844);
\draw [c,line width=0.9] (8.08,1.89106) -- (8.08,1.68844);
\draw [c,line width=0.9] (8.4,2.09367) -- (8.4,1.68844);
\draw [c,line width=0.9] (8.72,1.89106) -- (8.72,1.68844);
\draw [c,line width=0.9] (9.04,1.89106) -- (9.04,1.68844);
\draw [c,line width=0.9] (9.36,1.89106) -- (9.36,1.68844);
\draw [c,line width=0.9] (9.68,1.89106) -- (9.68,1.68844);
\draw [c,line width=0.9] (10,2.09367) -- (10,1.68844);
\draw [c,line width=0.9] (10.32,1.89106) -- (10.32,1.68844);
\draw [c,line width=0.9] (10.64,1.89106) -- (10.64,1.68844);
\draw [c,line width=0.9] (10.96,1.89106) -- (10.96,1.68844);
\draw [c,line width=0.9] (11.28,1.89106) -- (11.28,1.68844);
\draw [c,line width=0.9] (11.6,2.09367) -- (11.6,1.68844);
\draw [c,line width=0.9] (11.92,1.89106) -- (11.92,1.68844);
\draw [c,line width=0.9] (12.24,1.89106) -- (12.24,1.68844);
\draw [c,line width=0.9] (12.56,1.89106) -- (12.56,1.68844);
\draw [c,line width=0.9] (12.88,1.89106) -- (12.88,1.68844);
\draw [c,line width=0.9] (13.2,2.09367) -- (13.2,1.68844);
\draw [c,line width=0.9] (13.52,1.89106) -- (13.52,1.68844);
\draw [c,line width=0.9] (13.84,1.89106) -- (13.84,1.68844);
\draw [c,line width=0.9] (14.16,1.89106) -- (14.16,1.68844);
\draw [c,line width=0.9] (14.48,1.89106) -- (14.48,1.68844);
\draw [c,line width=0.9] (14.8,2.09367) -- (14.8,1.68844);
\draw [c,line width=0.9] (15.12,1.89106) -- (15.12,1.68844);
\draw [c,line width=0.9] (15.44,1.89106) -- (15.44,1.68844);
\draw [c,line width=0.9] (15.76,1.89106) -- (15.76,1.68844);
\draw [c,line width=0.9] (16.08,1.89106) -- (16.08,1.68844);
\draw [c,line width=0.9] (16.4,2.09367) -- (16.4,1.68844);
\draw [c,line width=0.9] (16.72,1.89106) -- (16.72,1.68844);
\draw [c,line width=0.9] (17.04,1.89106) -- (17.04,1.68844);
\draw [c,line width=0.9] (17.36,1.89106) -- (17.36,1.68844);
\draw [c,line width=0.9] (17.68,1.89106) -- (17.68,1.68844);
\draw [c,line width=0.9] (18,2.09367) -- (18,1.68844);
\draw [anchor=base] (2,1.13126) node[scale=1.33928, color=c, rotate=0]{0};
\draw [anchor=base] (3.6,1.13126) node[scale=1.33928, color=c, rotate=0]{1000};
\draw [anchor=base] (5.2,1.13126) node[scale=1.33928, color=c, rotate=0]{2000};
\draw [anchor=base] (6.8,1.13126) node[scale=1.33928, color=c, rotate=0]{3000};
\draw [anchor=base] (8.4,1.13126) node[scale=1.33928, color=c, rotate=0]{4000};
\draw [anchor=base] (10,1.13126) node[scale=1.33928, color=c, rotate=0]{5000};
\draw [anchor=base] (11.6,1.13126) node[scale=1.33928, color=c, rotate=0]{6000};
\draw [anchor=base] (13.2,1.13126) node[scale=1.33928, color=c, rotate=0]{7000};
\draw [anchor=base] (14.8,1.13126) node[scale=1.33928, color=c, rotate=0]{8000};
\draw [anchor=base] (16.4,1.13126) node[scale=1.33928, color=c, rotate=0]{9000};
\draw [anchor=base] (18,1.13126) node[scale=1.33928, color=c, rotate=0]{10000};
\draw [anchor= east] (18,0.850975) node[scale=1.17187, color=c, rotate=0]{generations};
\draw [c,line width=0.9] (2,1.68844) -- (2,15.196);
\draw [c,line width=0.9] (2.48,3.03973) -- (2,3.03973);
\draw [c,line width=0.9] (2.24,3.42581) -- (2,3.42581);
\draw [c,line width=0.9] (2.24,3.81189) -- (2,3.81189);
\draw [c,line width=0.9] (2.24,4.19797) -- (2,4.19797);
\draw [c,line width=0.9] (2.24,4.58405) -- (2,4.58405);
\draw [c,line width=0.9] (2.48,4.97013) -- (2,4.97013);
\draw [c,line width=0.9] (2.24,5.35622) -- (2,5.35622);
\draw [c,line width=0.9] (2.24,5.7423) -- (2,5.7423);
\draw [c,line width=0.9] (2.24,6.12838) -- (2,6.12838);
\draw [c,line width=0.9] (2.24,6.51446) -- (2,6.51446);
\draw [c,line width=0.9] (2.48,6.90054) -- (2,6.90054);
\draw [c,line width=0.9] (2.24,7.28662) -- (2,7.28662);
\draw [c,line width=0.9] (2.24,7.6727) -- (2,7.6727);
\draw [c,line width=0.9] (2.24,8.05879) -- (2,8.05879);
\draw [c,line width=0.9] (2.24,8.44487) -- (2,8.44487);
\draw [c,line width=0.9] (2.48,8.83095) -- (2,8.83095);
\draw [c,line width=0.9] (2.24,9.21703) -- (2,9.21703);
\draw [c,line width=0.9] (2.24,9.60311) -- (2,9.60311);
\draw [c,line width=0.9] (2.24,9.98919) -- (2,9.98919);
\draw [c,line width=0.9] (2.24,10.3753) -- (2,10.3753);
\draw [c,line width=0.9] (2.48,10.7614) -- (2,10.7614);
\draw [c,line width=0.9] (2.24,11.1474) -- (2,11.1474);
\draw [c,line width=0.9] (2.24,11.5335) -- (2,11.5335);
\draw [c,line width=0.9] (2.24,11.9196) -- (2,11.9196);
\draw [c,line width=0.9] (2.24,12.3057) -- (2,12.3057);
\draw [c,line width=0.9] (2.48,12.6918) -- (2,12.6918);
\draw [c,line width=0.9] (2.24,13.0778) -- (2,13.0778);
\draw [c,line width=0.9] (2.24,13.4639) -- (2,13.4639);
\draw [c,line width=0.9] (2.24,13.85) -- (2,13.85);
\draw [c,line width=0.9] (2.24,14.2361) -- (2,14.2361);
\draw [c,line width=0.9] (2.48,14.6222) -- (2,14.6222);
\draw [c,line width=0.9] (2.48,3.03973) -- (2,3.03973);
\draw [c,line width=0.9] (2.24,2.65365) -- (2,2.65365);
\draw [c,line width=0.9] (2.24,2.26756) -- (2,2.26756);
\draw [c,line width=0.9] (2.24,1.88148) -- (2,1.88148);
\draw [c,line width=0.9] (2.48,14.6222) -- (2,14.6222);
\draw [c,line width=0.9] (2.24,15.0083) -- (2,15.0083);
\draw [anchor= east] (1.9,3.03973) node[scale=1.33928, color=c, rotate=0]{1000};
\draw [anchor= east] (1.9,4.97013) node[scale=1.33928, color=c, rotate=0]{2000};
\draw [anchor= east] (1.9,6.90054) node[scale=1.33928, color=c, rotate=0]{3000};
\draw [anchor= east] (1.9,8.83095) node[scale=1.33928, color=c, rotate=0]{4000};
\draw [anchor= east] (1.9,10.7614) node[scale=1.33928, color=c, rotate=0]{5000};
\draw [anchor= east] (1.9,12.6918) node[scale=1.33928, color=c, rotate=0]{6000};
\draw [anchor= east] (1.9,14.6222) node[scale=1.33928, color=c, rotate=0]{7000};
\draw [anchor= east] (0.4128,15.196) node[scale=1.17187, color=c, rotate=90]{Timesteps to Food};
\draw [c,line width=2.7] (2.08,8.16053) -- (2.24,8.16053) -- (2.4,8.16053) -- (2.56,8.16053) -- (2.72,8.16053) -- (2.88,8.16052) -- (3.04,8.16046) -- (3.2,8.16001) -- (3.36,8.15664) -- (3.52,8.13189) -- (3.68,7.95549) -- (3.84,6.92997) -- (4,4.35221)
 -- (4.16,2.84538) -- (4.32,2.54466) -- (4.48,2.50133) -- (4.64,2.49541) -- (4.8,2.49461) -- (4.96,2.4945) -- (5.12,2.49449) -- (5.28,2.49448) -- (5.44,2.49448) -- (5.6,2.49448) -- (5.76,2.49448) -- (5.92,2.49448) -- (6.08,2.49448) -- (6.24,2.49448)
 -- (6.4,2.49448) -- (6.56,2.49448) -- (6.72,2.49448) -- (6.88,2.49448) -- (7.04,2.49448) -- (7.2,2.49448) -- (7.36,2.49448) -- (7.52,2.49448) -- (7.68,2.49448) -- (7.84,2.49448) -- (8,2.49448) -- (8.16,2.49448) -- (8.32,2.49448) -- (8.48,2.49448) --
 (8.64,2.49448) -- (8.8,2.49448) -- (8.96,2.49448) -- (9.12,2.49448) -- (9.28,2.49448) -- (9.44,2.49448) -- (9.6,2.49448) -- (9.76,2.49448) -- (9.92,2.49448);
\draw [c,line width=2.7] (9.92,2.49448) -- (10.08,2.49448) -- (10.24,2.49448) -- (10.4,2.49448) -- (10.56,2.49448) -- (10.72,2.49448) -- (10.88,2.49448) -- (11.04,2.49448) -- (11.2,2.49448) -- (11.36,2.49448) -- (11.52,2.49448) -- (11.68,2.49448) --
 (11.84,2.49448) -- (12,2.49448) -- (12.16,2.49448) -- (12.32,2.49448) -- (12.48,2.49448) -- (12.64,2.49448) -- (12.8,2.49448) -- (12.96,2.49448) -- (13.12,2.49448) -- (13.28,2.49448) -- (13.44,2.49448) -- (13.6,2.49448) -- (13.76,2.49448) --
 (13.92,2.49448) -- (14.08,2.49448) -- (14.24,2.49448) -- (14.4,2.49448) -- (14.56,2.49448) -- (14.72,2.49448) -- (14.88,2.49448) -- (15.04,2.49448) -- (15.2,2.49448) -- (15.36,2.49448) -- (15.52,2.49448) -- (15.68,2.49448) -- (15.84,2.49448) --
 (16,2.49448) -- (16.16,2.49448) -- (16.32,2.49448) -- (16.48,2.49448) -- (16.64,2.49448) -- (16.8,2.49448) -- (16.96,2.49448) -- (17.12,2.49448) -- (17.28,2.49448) -- (17.44,2.49448) -- (17.6,2.49448) -- (17.76,2.49448);
\draw [c,line width=2.7] (17.76,2.49448) -- (17.92,2.49448);
\draw [c,line width=1.8] (3.94257,10.5004) -- (3.94257,2.07452);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (10,8.44221) rectangle (16,13.5075);
\draw [c,line width=0.9] (10,8.44221) -- (16,8.44221);
\draw [c,line width=0.9] (16,8.44221) -- (16,13.5075);
\draw [c,line width=0.9] (16,13.5075) -- (10,13.5075);
\draw [c,line width=0.9] (10,13.5075) -- (10,8.44221);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (11.5,12.8744) node[scale=1.39508, color=c, rotate=0]{$L  = 2935 \pm 144$};
\draw [anchor= west] (11.5,11.608) node[scale=1.39508, color=c, rotate=0]{$k  = 0.020 \pm 0.001$};
\draw [anchor= west] (11.5,10.3417) node[scale=1.39508, color=c, rotate=0]{$g_{0} = 1214 \pm 17$};
\draw [anchor= west] (11.5,9.07538) node[scale=1.39508, color=c, rotate=0]{$c  = 717 \pm 10$};
\end{tikzpicture}


==> plots/c_dtime_generation_inflection_point_Mutation_Crossover.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,16.8844);
\draw [color=c, fill=c] (2,1.68844) rectangle (18,15.196);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.68844) -- (2,15.196) -- (18,15.196) -- (18,1.68844) -- (2,1.68844);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.68844) rectangle (18,15.196);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.68844) -- (2,15.196) -- (18,15.196) -- (18,1.68844) -- (2,1.68844);
\draw [c,line width=0.9] (2,12.8825) -- (2.08,12.8825) -- (2.08,8.65217) -- (2.16,8.65217) -- (2.16,12.453) -- (2.24,12.453) -- (2.24,12.4409) -- (2.32,12.4409) -- (2.32,10.3838) -- (2.4,10.3838) -- (2.4,10.5588) -- (2.48,10.5588) -- (2.48,8.40974)
 -- (2.56,8.40974) -- (2.56,5.54444) -- (2.64,5.54444) -- (2.64,5.67772) -- (2.72,5.67772) -- (2.72,5.31343) -- (2.8,5.31343) -- (2.8,3.94672) -- (2.88,3.94672) -- (2.88,4.34938) -- (2.96,4.34938) -- (2.96,4.24885) -- (3.04,4.24885) -- (3.04,5.18828)
 -- (3.12,5.18828) -- (3.12,4.34724) -- (3.2,4.34724) -- (3.2,3.6364) -- (3.28,3.6364) -- (3.28,3.00058) -- (3.36,3.00058) -- (3.36,3.03214) -- (3.44,3.03214) -- (3.44,2.51717) -- (3.52,2.51717) -- (3.52,2.56291) -- (3.6,2.56291) -- (3.6,2.57774) --
 (3.68,2.57774) -- (3.68,2.51042) -- (3.76,2.51042) -- (3.76,2.59003) -- (3.84,2.59003) -- (3.84,2.37649) -- (3.92,2.37649) -- (3.92,2.50545) -- (4,2.50545) -- (4,2.46344) -- (4.08,2.46344) -- (4.08,2.46555) -- (4.16,2.46555) -- (4.16,2.65491) --
 (4.24,2.65491) -- (4.24,2.34596) -- (4.32,2.34596) -- (4.32,2.73434) -- (4.4,2.73434) -- (4.4,2.6776) -- (4.48,2.6776) -- (4.48,2.40847) -- (4.56,2.40847) -- (4.56,2.49815) -- (4.64,2.49815) -- (4.64,2.22511) -- (4.72,2.22511) -- (4.72,2.38632) --
 (4.8,2.38632) -- (4.8,2.45142) -- (4.88,2.45142) -- (4.88,2.74516) -- (4.96,2.74516) -- (4.96,2.36676) -- (5.04,2.36676) -- (5.04,2.28347) -- (5.12,2.28347) -- (5.12,2.58271) -- (5.2,2.58271) -- (5.2,2.68648) -- (5.28,2.68648) -- (5.28,2.5813) --
 (5.36,2.5813) -- (5.36,2.79456) -- (5.44,2.79456) -- (5.44,2.69059) -- (5.52,2.69059) -- (5.52,2.47994) -- (5.6,2.47994) -- (5.6,2.40673) -- (5.68,2.40673) -- (5.68,2.2381) -- (5.76,2.2381) -- (5.76,2.58946) -- (5.84,2.58946) -- (5.84,2.39817) --
 (5.92,2.39817) -- (5.92,2.40839) -- (6,2.40839) -- (6,2.32194) -- (6.08,2.32194) -- (6.08,2.03051) -- (6.16,2.03051) -- (6.16,2.27919) -- (6.24,2.27919) -- (6.24,2.33727) -- (6.32,2.33727) -- (6.32,2.58607) -- (6.4,2.58607) -- (6.4,2.77219) --
 (6.48,2.77219) -- (6.48,2.26289) -- (6.56,2.26289) -- (6.56,2.25747) -- (6.64,2.25747) -- (6.64,2.50793) -- (6.72,2.50793) -- (6.72,2.2613) -- (6.8,2.2613) -- (6.8,2.49726) -- (6.88,2.49726) -- (6.88,2.58523) -- (6.96,2.58523) -- (6.96,2.31239) --
 (7.04,2.31239) -- (7.04,2.23686) -- (7.12,2.23686) -- (7.12,2.42693) -- (7.2,2.42693) -- (7.2,2.22663) -- (7.28,2.22663) -- (7.28,2.23325) -- (7.36,2.23325) -- (7.36,2.07526) -- (7.44,2.07526) -- (7.44,2.2932) -- (7.52,2.2932) -- (7.52,2.24433) --
 (7.6,2.24433) -- (7.6,2.39734) -- (7.68,2.39734) -- (7.68,2.48813) -- (7.76,2.48813) -- (7.76,2.08013) -- (7.84,2.08013) -- (7.84,2.49756) -- (7.92,2.49756) -- (7.92,2.37077) -- (8,2.37077) -- (8,2.38114) -- (8.08,2.38114) -- (8.08,2.37007) --
 (8.16,2.37007) -- (8.16,2.46867) -- (8.24,2.46867) -- (8.24,2.16487) -- (8.32,2.16487) -- (8.32,2.55656) -- (8.4,2.55656) -- (8.4,2.73857) -- (8.48,2.73857) -- (8.48,2.05841) -- (8.56,2.05841) -- (8.56,2.23716) -- (8.64,2.23716) -- (8.64,2.1047) --
 (8.72,2.1047) -- (8.72,2.08755) -- (8.8,2.08755) -- (8.8,2.42584) -- (8.88,2.42584) -- (8.88,2.24721) -- (8.96,2.24721) -- (8.96,2.1839) -- (9.04,2.1839) -- (9.04,2.41312) -- (9.12,2.41312) -- (9.12,2.2442) -- (9.2,2.2442) -- (9.2,2.31784) --
 (9.28,2.31784) -- (9.28,2.20287) -- (9.36,2.20287) -- (9.36,2.43067) -- (9.44,2.43067) -- (9.44,2.05094) -- (9.52,2.05094) -- (9.52,2.28885) -- (9.6,2.28885) -- (9.6,2.21225) -- (9.68,2.21225) -- (9.68,2.07585) -- (9.76,2.07585) -- (9.76,2.09571) --
 (9.84,2.09571) -- (9.84,2.37365) -- (9.92,2.37365) -- (9.92,2.57286) -- (10,2.57286) -- (10,2.6282) -- (10.08,2.6282) -- (10.08,2.18617) -- (10.16,2.18617) -- (10.16,2.36888) -- (10.24,2.36888) -- (10.24,2.20108) -- (10.32,2.20108) --
 (10.32,2.08016) -- (10.4,2.08016) -- (10.4,2.22837) -- (10.48,2.22837) -- (10.48,2.11858) -- (10.56,2.11858) -- (10.56,1.96611) -- (10.64,1.96611) -- (10.64,2.17701) -- (10.72,2.17701) -- (10.72,1.98667) -- (10.8,1.98667) -- (10.8,2.03838) --
 (10.88,2.03838) -- (10.88,2.0558) -- (10.96,2.0558) -- (10.96,2.2061) -- (11.04,2.2061) -- (11.04,1.9349) -- (11.12,1.9349) -- (11.12,2.07849) -- (11.2,2.07849) -- (11.2,2.28857) -- (11.28,2.28857) -- (11.28,2.18602) -- (11.36,2.18602) --
 (11.36,2.31099) -- (11.44,2.31099) -- (11.44,2.08869) -- (11.52,2.08869) -- (11.52,2.02957) -- (11.6,2.02957) -- (11.6,2.16203) -- (11.68,2.16203) -- (11.68,2.02449) -- (11.76,2.02449) -- (11.76,2.16803) -- (11.84,2.16803) -- (11.84,2.27058) --
 (11.92,2.27058) -- (11.92,2.33486) -- (12,2.33486) -- (12,2.41489) -- (12.08,2.41489) -- (12.08,2.37321) -- (12.16,2.37321) -- (12.16,2.32694) -- (12.24,2.32694) -- (12.24,2.40663) -- (12.32,2.40663) -- (12.32,2.29148) -- (12.4,2.29148) --
 (12.4,2.39087) -- (12.48,2.39087) -- (12.48,2.6949) -- (12.56,2.6949) -- (12.56,2.50002) -- (12.64,2.50002) -- (12.64,2.48121) -- (12.72,2.48121) -- (12.72,2.32742) -- (12.8,2.32742) -- (12.8,2.45894) -- (12.88,2.45894) -- (12.88,2.22745) --
 (12.96,2.22745) -- (12.96,2.321) -- (13.04,2.321) -- (13.04,2.43315) -- (13.12,2.43315) -- (13.12,2.2654) -- (13.2,2.2654) -- (13.2,2.42718) -- (13.28,2.42718) -- (13.28,2.63978) -- (13.36,2.63978) -- (13.36,2.31729) -- (13.44,2.31729) --
 (13.44,2.28765) -- (13.52,2.28765) -- (13.52,2.32901) -- (13.6,2.32901) -- (13.6,2.15058) -- (13.68,2.15058) -- (13.68,2.08984) -- (13.76,2.08984) -- (13.76,2.36987) -- (13.84,2.36987) -- (13.84,2.09153) -- (13.92,2.09153) -- (13.92,2.4331) --
 (14,2.4331) -- (14,1.94585) -- (14.08,1.94585) -- (14.08,2.06473) -- (14.16,2.06473) -- (14.16,2.13662) -- (14.24,2.13662) -- (14.24,2.13837) -- (14.32,2.13837) -- (14.32,2.30086) -- (14.4,2.30086) -- (14.4,2.57487) -- (14.48,2.57487) --
 (14.48,2.50594) -- (14.56,2.50594) -- (14.56,2.38858) -- (14.64,2.38858) -- (14.64,2.64428) -- (14.72,2.64428) -- (14.72,2.38117) -- (14.8,2.38117) -- (14.8,2.23903) -- (14.88,2.23903) -- (14.88,2.30281) -- (14.96,2.30281) -- (14.96,2.17704) --
 (15.04,2.17704) -- (15.04,2.1957) -- (15.12,2.1957) -- (15.12,2.27474) -- (15.2,2.27474) -- (15.2,2.25159) -- (15.28,2.25159) -- (15.28,2.37928) -- (15.36,2.37928) -- (15.36,2.32548) -- (15.44,2.32548) -- (15.44,2.28108) -- (15.52,2.28108) --
 (15.52,2.3478) -- (15.6,2.3478) -- (15.6,2.37465) -- (15.68,2.37465) -- (15.68,2.44813) -- (15.76,2.44813) -- (15.76,2.18595) -- (15.84,2.18595) -- (15.84,2.10781) -- (15.92,2.10781) -- (15.92,2.18878) -- (16,2.18878) -- (16,2.26692) --
 (16.08,2.26692) -- (16.08,2.28628) -- (16.16,2.28628) -- (16.16,2.2056) -- (16.24,2.2056) -- (16.24,2.16218) -- (16.32,2.16218) -- (16.32,2.25898) -- (16.4,2.25898) -- (16.4,2.43529) -- (16.48,2.43529) -- (16.48,2.64323) -- (16.56,2.64323) --
 (16.56,2.4239) -- (16.64,2.4239) -- (16.64,2.58015) -- (16.72,2.58015) -- (16.72,2.51572) -- (16.8,2.51572) -- (16.8,2.30104) -- (16.88,2.30104) -- (16.88,2.5537) -- (16.96,2.5537) -- (16.96,3.05011) -- (17.04,3.05011) -- (17.04,2.87698) --
 (17.12,2.87698) -- (17.12,3.01427) -- (17.2,3.01427) -- (17.2,2.64286) -- (17.28,2.64286) -- (17.28,2.37863) -- (17.36,2.37863) -- (17.36,2.36218) -- (17.44,2.36218) -- (17.44,2.70828) -- (17.52,2.70828) -- (17.52,2.48372) -- (17.6,2.48372) --
 (17.6,2.61489) -- (17.68,2.61489) -- (17.68,2.47546) -- (17.76,2.47546) -- (17.76,2.62646) -- (17.84,2.62646) -- (17.84,2.19724) -- (17.92,2.19724) -- (17.92,2.27822) -- (18,2.27822);
\draw [c,line width=0.9] (2,1.68844) -- (18,1.68844);
\draw [c,line width=0.9] (2,2.09367) -- (2,1.68844);
\draw [c,line width=0.9] (2.32,1.89106) -- (2.32,1.68844);
\draw [c,line width=0.9] (2.64,1.89106) -- (2.64,1.68844);
\draw [c,line width=0.9] (2.96,1.89106) -- (2.96,1.68844);
\draw [c,line width=0.9] (3.28,1.89106) -- (3.28,1.68844);
\draw [c,line width=0.9] (3.6,2.09367) -- (3.6,1.68844);
\draw [c,line width=0.9] (3.92,1.89106) -- (3.92,1.68844);
\draw [c,line width=0.9] (4.24,1.89106) -- (4.24,1.68844);
\draw [c,line width=0.9] (4.56,1.89106) -- (4.56,1.68844);
\draw [c,line width=0.9] (4.88,1.89106) -- (4.88,1.68844);
\draw [c,line width=0.9] (5.2,2.09367) -- (5.2,1.68844);
\draw [c,line width=0.9] (5.52,1.89106) -- (5.52,1.68844);
\draw [c,line width=0.9] (5.84,1.89106) -- (5.84,1.68844);
\draw [c,line width=0.9] (6.16,1.89106) -- (6.16,1.68844);
\draw [c,line width=0.9] (6.48,1.89106) -- (6.48,1.68844);
\draw [c,line width=0.9] (6.8,2.09367) -- (6.8,1.68844);
\draw [c,line width=0.9] (7.12,1.89106) -- (7.12,1.68844);
\draw [c,line width=0.9] (7.44,1.89106) -- (7.44,1.68844);
\draw [c,line width=0.9] (7.76,1.89106) -- (7.76,1.68844);
\draw [c,line width=0.9] (8.08,1.89106) -- (8.08,1.68844);
\draw [c,line width=0.9] (8.4,2.09367) -- (8.4,1.68844);
\draw [c,line width=0.9] (8.72,1.89106) -- (8.72,1.68844);
\draw [c,line width=0.9] (9.04,1.89106) -- (9.04,1.68844);
\draw [c,line width=0.9] (9.36,1.89106) -- (9.36,1.68844);
\draw [c,line width=0.9] (9.68,1.89106) -- (9.68,1.68844);
\draw [c,line width=0.9] (10,2.09367) -- (10,1.68844);
\draw [c,line width=0.9] (10.32,1.89106) -- (10.32,1.68844);
\draw [c,line width=0.9] (10.64,1.89106) -- (10.64,1.68844);
\draw [c,line width=0.9] (10.96,1.89106) -- (10.96,1.68844);
\draw [c,line width=0.9] (11.28,1.89106) -- (11.28,1.68844);
\draw [c,line width=0.9] (11.6,2.09367) -- (11.6,1.68844);
\draw [c,line width=0.9] (11.92,1.89106) -- (11.92,1.68844);
\draw [c,line width=0.9] (12.24,1.89106) -- (12.24,1.68844);
\draw [c,line width=0.9] (12.56,1.89106) -- (12.56,1.68844);
\draw [c,line width=0.9] (12.88,1.89106) -- (12.88,1.68844);
\draw [c,line width=0.9] (13.2,2.09367) -- (13.2,1.68844);
\draw [c,line width=0.9] (13.52,1.89106) -- (13.52,1.68844);
\draw [c,line width=0.9] (13.84,1.89106) -- (13.84,1.68844);
\draw [c,line width=0.9] (14.16,1.89106) -- (14.16,1.68844);
\draw [c,line width=0.9] (14.48,1.89106) -- (14.48,1.68844);
\draw [c,line width=0.9] (14.8,2.09367) -- (14.8,1.68844);
\draw [c,line width=0.9] (15.12,1.89106) -- (15.12,1.68844);
\draw [c,line width=0.9] (15.44,1.89106) -- (15.44,1.68844);
\draw [c,line width=0.9] (15.76,1.89106) -- (15.76,1.68844);
\draw [c,line width=0.9] (16.08,1.89106) -- (16.08,1.68844);
\draw [c,line width=0.9] (16.4,2.09367) -- (16.4,1.68844);
\draw [c,line width=0.9] (16.72,1.89106) -- (16.72,1.68844);
\draw [c,line width=0.9] (17.04,1.89106) -- (17.04,1.68844);
\draw [c,line width=0.9] (17.36,1.89106) -- (17.36,1.68844);
\draw [c,line width=0.9] (17.68,1.89106) -- (17.68,1.68844);
\draw [c,line width=0.9] (18,2.09367) -- (18,1.68844);
\draw [anchor=base] (2,1.13126) node[scale=1.33928, color=c, rotate=0]{0};
\draw [anchor=base] (3.6,1.13126) node[scale=1.33928, color=c, rotate=0]{1000};
\draw [anchor=base] (5.2,1.13126) node[scale=1.33928, color=c, rotate=0]{2000};
\draw [anchor=base] (6.8,1.13126) node[scale=1.33928, color=c, rotate=0]{3000};
\draw [anchor=base] (8.4,1.13126) node[scale=1.33928, color=c, rotate=0]{4000};
\draw [anchor=base] (10,1.13126) node[scale=1.33928, color=c, rotate=0]{5000};
\draw [anchor=base] (11.6,1.13126) node[scale=1.33928, color=c, rotate=0]{6000};
\draw [anchor=base] (13.2,1.13126) node[scale=1.33928, color=c, rotate=0]{7000};
\draw [anchor=base] (14.8,1.13126) node[scale=1.33928, color=c, rotate=0]{8000};
\draw [anchor=base] (16.4,1.13126) node[scale=1.33928, color=c, rotate=0]{9000};
\draw [anchor=base] (18,1.13126) node[scale=1.33928, color=c, rotate=0]{10000};
\draw [anchor= east] (18,0.850975) node[scale=1.17187, color=c, rotate=0]{generations};
\draw [c,line width=0.9] (2,1.68844) -- (2,15.196);
\draw [c,line width=0.9] (2.48,3.80368) -- (2,3.80368);
\draw [c,line width=0.9] (2.24,4.4258) -- (2,4.4258);
\draw [c,line width=0.9] (2.24,5.04793) -- (2,5.04793);
\draw [c,line width=0.9] (2.24,5.67006) -- (2,5.67006);
\draw [c,line width=0.9] (2.48,6.29219) -- (2,6.29219);
\draw [c,line width=0.9] (2.24,6.91432) -- (2,6.91432);
\draw [c,line width=0.9] (2.24,7.53644) -- (2,7.53644);
\draw [c,line width=0.9] (2.24,8.15857) -- (2,8.15857);
\draw [c,line width=0.9] (2.48,8.7807) -- (2,8.7807);
\draw [c,line width=0.9] (2.24,9.40283) -- (2,9.40283);
\draw [c,line width=0.9] (2.24,10.025) -- (2,10.025);
\draw [c,line width=0.9] (2.24,10.6471) -- (2,10.6471);
\draw [c,line width=0.9] (2.48,11.2692) -- (2,11.2692);
\draw [c,line width=0.9] (2.24,11.8913) -- (2,11.8913);
\draw [c,line width=0.9] (2.24,12.5135) -- (2,12.5135);
\draw [c,line width=0.9] (2.24,13.1356) -- (2,13.1356);
\draw [c,line width=0.9] (2.48,13.7577) -- (2,13.7577);
\draw [c,line width=0.9] (2.48,3.80368) -- (2,3.80368);
\draw [c,line width=0.9] (2.24,3.18155) -- (2,3.18155);
\draw [c,line width=0.9] (2.24,2.55942) -- (2,2.55942);
\draw [c,line width=0.9] (2.24,1.93729) -- (2,1.93729);
\draw [c,line width=0.9] (2.48,13.7577) -- (2,13.7577);
\draw [c,line width=0.9] (2.24,14.3798) -- (2,14.3798);
\draw [c,line width=0.9] (2.24,15.002) -- (2,15.002);
\draw [anchor= east] (1.9,3.80368) node[scale=1.33928, color=c, rotate=0]{2000};
\draw [anchor= east] (1.9,6.29219) node[scale=1.33928, color=c, rotate=0]{4000};
\draw [anchor= east] (1.9,8.7807) node[scale=1.33928, color=c, rotate=0]{6000};
\draw [anchor= east] (1.9,11.2692) node[scale=1.33928, color=c, rotate=0]{8000};
\draw [anchor= east] (1.9,13.7577) node[scale=1.33928, color=c, rotate=0]{10000};
\draw [anchor= east] (0.4128,15.196) node[scale=1.17187, color=c, rotate=90]{Timesteps to Food};
\draw [c,line width=2.7] (2.08,8.71121) -- (2.24,8.70183) -- (2.4,8.63332) -- (2.56,8.16912) -- (2.72,6.10529) -- (2.88,3.34934) -- (3.04,2.45407) -- (3.2,2.30941) -- (3.36,2.28932) -- (3.52,2.28659) -- (3.68,2.28622) -- (3.84,2.28617) -- (4,2.28617)
 -- (4.16,2.28616) -- (4.32,2.28616) -- (4.48,2.28616) -- (4.64,2.28616) -- (4.8,2.28616) -- (4.96,2.28616) -- (5.12,2.28616) -- (5.28,2.28616) -- (5.44,2.28616) -- (5.6,2.28616) -- (5.76,2.28616) -- (5.92,2.28616) -- (6.08,2.28616) -- (6.24,2.28616)
 -- (6.4,2.28616) -- (6.56,2.28616) -- (6.72,2.28616) -- (6.88,2.28616) -- (7.04,2.28616) -- (7.2,2.28616) -- (7.36,2.28616) -- (7.52,2.28616) -- (7.68,2.28616) -- (7.84,2.28616) -- (8,2.28616) -- (8.16,2.28616) -- (8.32,2.28616) -- (8.48,2.28616) --
 (8.64,2.28616) -- (8.8,2.28616) -- (8.96,2.28616) -- (9.12,2.28616) -- (9.28,2.28616) -- (9.44,2.28616) -- (9.6,2.28616) -- (9.76,2.28616) -- (9.92,2.28616);
\draw [c,line width=2.7] (9.92,2.28616) -- (10.08,2.28616) -- (10.24,2.28616) -- (10.4,2.28616) -- (10.56,2.28616) -- (10.72,2.28616) -- (10.88,2.28616) -- (11.04,2.28616) -- (11.2,2.28616) -- (11.36,2.28616) -- (11.52,2.28616) -- (11.68,2.28616) --
 (11.84,2.28616) -- (12,2.28616) -- (12.16,2.28616) -- (12.32,2.28616) -- (12.48,2.28616) -- (12.64,2.28616) -- (12.8,2.28616) -- (12.96,2.28616) -- (13.12,2.28616) -- (13.28,2.28616) -- (13.44,2.28616) -- (13.6,2.28616) -- (13.76,2.28616) --
 (13.92,2.28616) -- (14.08,2.28616) -- (14.24,2.28616) -- (14.4,2.28616) -- (14.56,2.28616) -- (14.72,2.28616) -- (14.88,2.28616) -- (15.04,2.28616) -- (15.2,2.28616) -- (15.36,2.28616) -- (15.52,2.28616) -- (15.68,2.28616) -- (15.84,2.28616) --
 (16,2.28616) -- (16.16,2.28616) -- (16.32,2.28616) -- (16.48,2.28616) -- (16.64,2.28616) -- (16.8,2.28616) -- (16.96,2.28616) -- (17.12,2.28616) -- (17.28,2.28616) -- (17.44,2.28616) -- (17.6,2.28616) -- (17.76,2.28616);
\draw [c,line width=2.7] (17.76,2.28616) -- (17.92,2.28616);
\draw [c,line width=1.8] (2.75053,10.569) -- (2.75053,1.93729);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (10,8.44221) rectangle (16,13.5075);
\draw [c,line width=0.9] (10,8.44221) -- (16,8.44221);
\draw [c,line width=0.9] (16,8.44221) -- (16,13.5075);
\draw [c,line width=0.9] (16,13.5075) -- (10,13.5075);
\draw [c,line width=0.9] (10,13.5075) -- (10,8.44221);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (11.5,12.8744) node[scale=1.39508, color=c, rotate=0]{$L = 5164 \pm 669$};
\draw [anchor= west] (11.5,11.608) node[scale=1.39508, color=c, rotate=0]{$k = 0.020 \pm 0.000$};
\draw [anchor= west] (11.5,10.3417) node[scale=1.39508, color=c, rotate=0]{$g_{0} = 469 \pm 33$};
\draw [anchor= west] (11.5,9.07538) node[scale=1.39508, color=c, rotate=0]{$c = 780 \pm 10$};
\end{tikzpicture}


==> plots/c_inflectionPoint_Mutation.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.3103);
\draw [color=c, fill=c] (2,1.93103) rectangle (18,17.3793);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.93103) -- (2,17.3793) -- (18,17.3793) -- (18,1.93103) -- (2,1.93103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.93103) rectangle (18,17.3793);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.93103) -- (2,17.3793) -- (18,17.3793) -- (18,1.93103) -- (2,1.93103);
\draw [c,line width=2.7] (2.4,4.17722) -- (2.4,6.30394);
\draw [c,line width=2.7] (2.4,6.30394) -- (2.4,8.43065);
\draw [c,line width=2.7] (2,6.30394) -- (2.4,6.30394);
\draw [c,line width=2.7] (2.4,6.30394) -- (2.8,6.30394);
\foreach \P in {(2.4,6.30394)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (3.2,6.84867) -- (3.2,8.71853);
\draw [c,line width=2.7] (3.2,8.71853) -- (3.2,10.5884);
\draw [c,line width=2.7] (2.8,8.71853) -- (3.2,8.71853);
\draw [c,line width=2.7] (3.2,8.71853) -- (3.6,8.71853);
\foreach \P in {(3.2,8.71853)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (4,6.42707) -- (4,8.31631);
\draw [c,line width=2.7] (4,8.31631) -- (4,10.2055);
\draw [c,line width=2.7] (3.6,8.31631) -- (4,8.31631);
\draw [c,line width=2.7] (4,8.31631) -- (4.4,8.31631);
\foreach \P in {(4,8.31631)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (4.8,10.9965) -- (4.8,13.8201);
\draw [c,line width=2.7] (4.8,13.8201) -- (4.8,16.6437);
\draw [c,line width=2.7] (4.4,13.8201) -- (4.8,13.8201);
\draw [c,line width=2.7] (4.8,13.8201) -- (5.2,13.8201);
\foreach \P in {(4.8,13.8201)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (5.6,7.29632) -- (5.6,9.77774);
\draw [c,line width=2.7] (5.6,9.77774) -- (5.6,12.2592);
\draw [c,line width=2.7] (5.2,9.77774) -- (5.6,9.77774);
\draw [c,line width=2.7] (5.6,9.77774) -- (6,9.77774);
\foreach \P in {(5.6,9.77774)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (6.4,4.7899) -- (6.4,6.20369);
\draw [c,line width=2.7] (6.4,6.20369) -- (6.4,7.61748);
\draw [c,line width=2.7] (6,6.20369) -- (6.4,6.20369);
\draw [c,line width=2.7] (6.4,6.20369) -- (6.8,6.20369);
\foreach \P in {(6.4,6.20369)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (7.2,4.77159) -- (7.2,6.48911);
\draw [c,line width=2.7] (7.2,6.48911) -- (7.2,8.20662);
\draw [c,line width=2.7] (6.8,6.48911) -- (7.2,6.48911);
\draw [c,line width=2.7] (7.2,6.48911) -- (7.6,6.48911);
\foreach \P in {(7.2,6.48911)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (8,3.49657) -- (8,4.69407);
\draw [c,line width=2.7] (8,4.69407) -- (8,5.89157);
\draw [c,line width=2.7] (7.6,4.69407) -- (8,4.69407);
\draw [c,line width=2.7] (8,4.69407) -- (8.4,4.69407);
\foreach \P in {(8,4.69407)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (8.8,2.96114) -- (8.8,3.79517);
\draw [c,line width=2.7] (8.8,3.79517) -- (8.8,4.6292);
\draw [c,line width=2.7] (8.4,3.79517) -- (8.8,3.79517);
\draw [c,line width=2.7] (8.8,3.79517) -- (9.2,3.79517);
\foreach \P in {(8.8,3.79517)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (9.6,3.35839) -- (9.6,4.36411);
\draw [c,line width=2.7] (9.6,4.36411) -- (9.6,5.36983);
\draw [c,line width=2.7] (9.2,4.36411) -- (9.6,4.36411);
\draw [c,line width=2.7] (9.6,4.36411) -- (10,4.36411);
\foreach \P in {(9.6,4.36411)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (10.4,4.79994) -- (10.4,6.4262);
\draw [c,line width=2.7] (10.4,6.4262) -- (10.4,8.05246);
\draw [c,line width=2.7] (10,6.4262) -- (10.4,6.4262);
\draw [c,line width=2.7] (10.4,6.4262) -- (10.8,6.4262);
\foreach \P in {(10.4,6.4262)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (11.2,2.92868) -- (11.2,3.64663);
\draw [c,line width=2.7] (11.2,3.64663) -- (11.2,4.36459);
\draw [c,line width=2.7] (10.8,3.64663) -- (11.2,3.64663);
\draw [c,line width=2.7] (11.2,3.64663) -- (11.6,3.64663);
\foreach \P in {(11.2,3.64663)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (12,2.63164) -- (12,3.13497);
\draw [c,line width=2.7] (12,3.13497) -- (12,3.63829);
\draw [c,line width=2.7] (11.6,3.13497) -- (12,3.13497);
\draw [c,line width=2.7] (12,3.13497) -- (12.4,3.13497);
\foreach \P in {(12,3.13497)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (12.8,3.39711) -- (12.8,4.47325);
\draw [c,line width=2.7] (12.8,4.47325) -- (12.8,5.5494);
\draw [c,line width=2.7] (12.4,4.47325) -- (12.8,4.47325);
\draw [c,line width=2.7] (12.8,4.47325) -- (13.2,4.47325);
\foreach \P in {(12.8,4.47325)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (13.6,2.63164) -- (13.6,2.94161);
\draw [c,line width=2.7] (13.6,2.94161) -- (13.6,3.25159);
\draw [c,line width=2.7] (13.2,2.94161) -- (13.6,2.94161);
\draw [c,line width=2.7] (13.6,2.94161) -- (14,2.94161);
\foreach \P in {(13.6,2.94161)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (14.4,3.05503) -- (14.4,4.07997);
\draw [c,line width=2.7] (14.4,4.07997) -- (14.4,5.10491);
\draw [c,line width=2.7] (14,4.07997) -- (14.4,4.07997);
\draw [c,line width=2.7] (14.4,4.07997) -- (14.8,4.07997);
\foreach \P in {(14.4,4.07997)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (15.2,2.63164) -- (15.2,3.02085);
\draw [c,line width=2.7] (15.2,3.02085) -- (15.2,3.41007);
\draw [c,line width=2.7] (14.8,3.02085) -- (15.2,3.02085);
\draw [c,line width=2.7] (15.2,3.02085) -- (15.6,3.02085);
\foreach \P in {(15.2,3.02085)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (16,3.0128) -- (16,3.97746);
\draw [c,line width=2.7] (16,3.97746) -- (16,4.94211);
\draw [c,line width=2.7] (15.6,3.97746) -- (16,3.97746);
\draw [c,line width=2.7] (16,3.97746) -- (16.4,3.97746);
\foreach \P in {(16,3.97746)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (16.8,2.88171) -- (16.8,3.49402);
\draw [c,line width=2.7] (16.8,3.49402) -- (16.8,4.10634);
\draw [c,line width=2.7] (16.4,3.49402) -- (16.8,3.49402);
\draw [c,line width=2.7] (16.8,3.49402) -- (17.2,3.49402);
\foreach \P in {(16.8,3.49402)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.08,5.91028) -- (2.24,6.2205) -- (2.4,6.53802) -- (2.56,6.8598) -- (2.72,7.1824) -- (2.88,7.50215) -- (3.04,7.81512) -- (3.2,8.11726) -- (3.36,8.40445) -- (3.52,8.6726) -- (3.68,8.91774) -- (3.84,9.13615) -- (4,9.32438) --
 (4.16,9.47944) -- (4.32,9.59879) -- (4.48,9.68046) -- (4.64,9.72308) -- (4.8,9.72594) -- (4.96,9.689) -- (5.12,9.61286) -- (5.28,9.49882) -- (5.44,9.34874) -- (5.6,9.16509) -- (5.76,8.95082) -- (5.92,8.70929) -- (6.08,8.4442) -- (6.24,8.15949) --
 (6.4,7.85924) -- (6.56,7.54757) -- (6.72,7.22856) -- (6.88,6.90613) -- (7.04,6.58402) -- (7.2,6.26568) -- (7.36,5.95425) -- (7.52,5.65246) -- (7.68,5.36268) -- (7.84,5.08684) -- (8,4.82649) -- (8.16,4.58274) -- (8.32,4.35633) -- (8.48,4.14764) --
 (8.64,3.95673) -- (8.8,3.78336) -- (8.96,3.62706) -- (9.12,3.48715) -- (9.28,3.36277) -- (9.44,3.25298) -- (9.6,3.15671) -- (9.76,3.07286) -- (9.92,3.00033);
\draw [c,line width=1.8] (9.92,3.00033) -- (10.08,2.93799) -- (10.24,2.88476) -- (10.4,2.83961) -- (10.56,2.80156) -- (10.72,2.76969) -- (10.88,2.74316) -- (11.04,2.72123) -- (11.2,2.70321) -- (11.36,2.68849) -- (11.52,2.67655) -- (11.68,2.66691) --
 (11.84,2.65919) -- (12,2.65304) -- (12.16,2.64816) -- (12.32,2.64433) -- (12.48,2.64133) -- (12.64,2.639) -- (12.8,2.6372) -- (12.96,2.63581) -- (13.12,2.63475) -- (13.28,2.63395) -- (13.44,2.63335) -- (13.6,2.63289) -- (13.76,2.63255) --
 (13.92,2.6323) -- (14.08,2.63212) -- (14.24,2.63198) -- (14.4,2.63188) -- (14.56,2.63181) -- (14.72,2.63176) -- (14.88,2.63172) -- (15.04,2.6317) -- (15.2,2.63168) -- (15.36,2.63167) -- (15.52,2.63166) -- (15.68,2.63165) -- (15.84,2.63165) --
 (16,2.63164) -- (16.16,2.63164) -- (16.32,2.63164) -- (16.48,2.63164) -- (16.64,2.63164) -- (16.8,2.63164) -- (16.96,2.63164) -- (17.12,2.63164) -- (17.28,2.63164) -- (17.44,2.63164) -- (17.6,2.63164) -- (17.76,2.63164);
\draw [c,line width=1.8] (17.76,2.63164) -- (17.92,2.63164);
\draw [c,line width=0.9] (2,1.93103) -- (18,1.93103);
\draw [c,line width=0.9] (2,2.39448) -- (2,1.93103);
\draw [c,line width=0.9] (2.53333,2.16276) -- (2.53333,1.93103);
\draw [c,line width=0.9] (3.06667,2.16276) -- (3.06667,1.93103);
\draw [c,line width=0.9] (3.6,2.16276) -- (3.6,1.93103);
\draw [c,line width=0.9] (4.13333,2.16276) -- (4.13333,1.93103);
\draw [c,line width=0.9] (4.66667,2.39448) -- (4.66667,1.93103);
\draw [c,line width=0.9] (5.2,2.16276) -- (5.2,1.93103);
\draw [c,line width=0.9] (5.73333,2.16276) -- (5.73333,1.93103);
\draw [c,line width=0.9] (6.26667,2.16276) -- (6.26667,1.93103);
\draw [c,line width=0.9] (6.8,2.16276) -- (6.8,1.93103);
\draw [c,line width=0.9] (7.33333,2.39448) -- (7.33333,1.93103);
\draw [c,line width=0.9] (7.86667,2.16276) -- (7.86667,1.93103);
\draw [c,line width=0.9] (8.4,2.16276) -- (8.4,1.93103);
\draw [c,line width=0.9] (8.93333,2.16276) -- (8.93333,1.93103);
\draw [c,line width=0.9] (9.46667,2.16276) -- (9.46667,1.93103);
\draw [c,line width=0.9] (10,2.39448) -- (10,1.93103);
\draw [c,line width=0.9] (10.5333,2.16276) -- (10.5333,1.93103);
\draw [c,line width=0.9] (11.0667,2.16276) -- (11.0667,1.93103);
\draw [c,line width=0.9] (11.6,2.16276) -- (11.6,1.93103);
\draw [c,line width=0.9] (12.1333,2.16276) -- (12.1333,1.93103);
\draw [c,line width=0.9] (12.6667,2.39448) -- (12.6667,1.93103);
\draw [c,line width=0.9] (13.2,2.16276) -- (13.2,1.93103);
\draw [c,line width=0.9] (13.7333,2.16276) -- (13.7333,1.93103);
\draw [c,line width=0.9] (14.2667,2.16276) -- (14.2667,1.93103);
\draw [c,line width=0.9] (14.8,2.16276) -- (14.8,1.93103);
\draw [c,line width=0.9] (15.3333,2.39448) -- (15.3333,1.93103);
\draw [c,line width=0.9] (15.8667,2.16276) -- (15.8667,1.93103);
\draw [c,line width=0.9] (16.4,2.16276) -- (16.4,1.93103);
\draw [c,line width=0.9] (16.9333,2.16276) -- (16.9333,1.93103);
\draw [c,line width=0.9] (17.4667,2.16276) -- (17.4667,1.93103);
\draw [c,line width=0.9] (18,2.39448) -- (18,1.93103);
\draw [anchor=base] (2,1.29379) node[scale=1.5317, color=c, rotate=0]{0};
\draw [anchor=base] (4.66667,1.29379) node[scale=1.5317, color=c, rotate=0]{500};
\draw [anchor=base] (7.33333,1.29379) node[scale=1.5317, color=c, rotate=0]{1000};
\draw [anchor=base] (10,1.29379) node[scale=1.5317, color=c, rotate=0]{1500};
\draw [anchor=base] (12.6667,1.29379) node[scale=1.5317, color=c, rotate=0]{2000};
\draw [anchor=base] (15.3333,1.29379) node[scale=1.5317, color=c, rotate=0]{2500};
\draw [anchor=base] (18,1.29379) node[scale=1.5317, color=c, rotate=0]{3000};
\draw [anchor= east] (18,0.849655) node[scale=1.5317, color=c, rotate=0]{Inflection Point (generations) };
\draw [c,line width=0.9] (2,1.93103) -- (2,17.3793);
\draw [c,line width=0.9] (2.48,2.63164) -- (2,2.63164);
\draw [c,line width=0.9] (2.24,3.23938) -- (2,3.23938);
\draw [c,line width=0.9] (2.24,3.84713) -- (2,3.84713);
\draw [c,line width=0.9] (2.24,4.45487) -- (2,4.45487);
\draw [c,line width=0.9] (2.48,5.06262) -- (2,5.06262);
\draw [c,line width=0.9] (2.24,5.67036) -- (2,5.67036);
\draw [c,line width=0.9] (2.24,6.27811) -- (2,6.27811);
\draw [c,line width=0.9] (2.24,6.88585) -- (2,6.88585);
\draw [c,line width=0.9] (2.48,7.4936) -- (2,7.4936);
\draw [c,line width=0.9] (2.24,8.10134) -- (2,8.10134);
\draw [c,line width=0.9] (2.24,8.70909) -- (2,8.70909);
\draw [c,line width=0.9] (2.24,9.31683) -- (2,9.31683);
\draw [c,line width=0.9] (2.48,9.92458) -- (2,9.92458);
\draw [c,line width=0.9] (2.24,10.5323) -- (2,10.5323);
\draw [c,line width=0.9] (2.24,11.1401) -- (2,11.1401);
\draw [c,line width=0.9] (2.24,11.7478) -- (2,11.7478);
\draw [c,line width=0.9] (2.48,12.3556) -- (2,12.3556);
\draw [c,line width=0.9] (2.24,12.9633) -- (2,12.9633);
\draw [c,line width=0.9] (2.24,13.571) -- (2,13.571);
\draw [c,line width=0.9] (2.24,14.1788) -- (2,14.1788);
\draw [c,line width=0.9] (2.48,14.7865) -- (2,14.7865);
\draw [c,line width=0.9] (2.24,15.3943) -- (2,15.3943);
\draw [c,line width=0.9] (2.24,16.002) -- (2,16.002);
\draw [c,line width=0.9] (2.24,16.6098) -- (2,16.6098);
\draw [c,line width=0.9] (2.48,17.2175) -- (2,17.2175);
\draw [c,line width=0.9] (2.48,2.63164) -- (2,2.63164);
\draw [c,line width=0.9] (2.24,2.02389) -- (2,2.02389);
\draw [c,line width=0.9] (2.48,17.2175) -- (2,17.2175);
\draw [anchor= east] (1.9,2.63164) node[scale=1.5317, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,5.06262) node[scale=1.5317, color=c, rotate=0]{0.2};
\draw [anchor= east] (1.9,7.4936) node[scale=1.5317, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.9,9.92458) node[scale=1.5317, color=c, rotate=0]{0.6};
\draw [anchor= east] (1.9,12.3556) node[scale=1.5317, color=c, rotate=0]{0.8};
\draw [anchor= east] (1.9,14.7865) node[scale=1.5317, color=c, rotate=0]{1};
\draw [anchor= east] (1.9,17.2175) node[scale=1.5317, color=c, rotate=0]{1.2};
\draw [anchor= east] (0.437931,17.3793) node[scale=1.5317, color=c, rotate=90]{Normalized Frequency};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (10,9.65517) rectangle (16,15.4483);
\draw [c,line width=0.9] (10,9.65517) -- (16,9.65517);
\draw [c,line width=0.9] (16,9.65517) -- (16,15.4483);
\draw [c,line width=0.9] (16,15.4483) -- (10,15.4483);
\draw [c,line width=0.9] (10,15.4483) -- (10,9.65517);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (11.5,14) node[scale=1.65935, color=c, rotate=0]{$\mu = 512 \pm 68$};
\draw [anchor= west] (11.5,11.1034) node[scale=1.65935, color=c, rotate=0]{$\sigma = 399 \pm 41$};
\end{tikzpicture}


==> plots/c_inflectionPoint_Mutation_Crossover.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.3103);
\draw [color=c, fill=c] (2,1.93103) rectangle (18,17.3793);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.93103) -- (2,17.3793) -- (18,17.3793) -- (18,1.93103) -- (2,1.93103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.93103) rectangle (18,17.3793);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.93103) -- (2,17.3793) -- (18,17.3793) -- (18,1.93103) -- (2,1.93103);
\draw [c,line width=2.7] (2.4,5.67533) -- (2.4,7.34591);
\draw [c,line width=2.7] (2.4,7.34591) -- (2.4,9.01649);
\draw [c,line width=2.7] (2,7.34591) -- (2.4,7.34591);
\draw [c,line width=2.7] (2.4,7.34591) -- (2.8,7.34591);
\foreach \P in {(2.4,7.34591)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (3.2,12.0135) -- (3.2,14.3286);
\draw [c,line width=2.7] (3.2,14.3286) -- (3.2,16.6437);
\draw [c,line width=2.7] (2.8,14.3286) -- (3.2,14.3286);
\draw [c,line width=2.7] (3.2,14.3286) -- (3.6,14.3286);
\foreach \P in {(3.2,14.3286)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (4,8.84336) -- (4,10.527);
\draw [c,line width=2.7] (4,10.527) -- (4,12.2106);
\draw [c,line width=2.7] (3.6,10.527) -- (4,10.527);
\draw [c,line width=2.7] (4,10.527) -- (4.4,10.527);
\foreach \P in {(4,10.527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (4.8,4.79932) -- (4.8,5.78087);
\draw [c,line width=2.7] (4.8,5.78087) -- (4.8,6.76243);
\draw [c,line width=2.7] (4.4,5.78087) -- (4.8,5.78087);
\draw [c,line width=2.7] (4.8,5.78087) -- (5.2,5.78087);
\foreach \P in {(4.8,5.78087)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (5.6,2.80267) -- (5.6,3.23881);
\draw [c,line width=2.7] (5.6,3.23881) -- (5.6,3.67495);
\draw [c,line width=2.7] (5.2,3.23881) -- (5.6,3.23881);
\draw [c,line width=2.7] (5.6,3.23881) -- (6,3.23881);
\foreach \P in {(5.6,3.23881)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (6.4,3.46105) -- (6.4,4.19591);
\draw [c,line width=2.7] (6.4,4.19591) -- (6.4,4.93077);
\draw [c,line width=2.7] (6,4.19591) -- (6.4,4.19591);
\draw [c,line width=2.7] (6.4,4.19591) -- (6.8,4.19591);
\foreach \P in {(6.4,4.19591)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (7.2,2.83506) -- (7.2,3.34378);
\draw [c,line width=2.7] (7.2,3.34378) -- (7.2,3.8525);
\draw [c,line width=2.7] (6.8,3.34378) -- (7.2,3.34378);
\draw [c,line width=2.7] (7.2,3.34378) -- (7.6,3.34378);
\foreach \P in {(7.2,3.34378)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (8,2.63164) -- (8,2.85487);
\draw [c,line width=2.7] (8,2.85487) -- (8,3.07811);
\draw [c,line width=2.7] (7.6,2.85487) -- (8,2.85487);
\draw [c,line width=2.7] (8,2.85487) -- (8.4,2.85487);
\foreach \P in {(8,2.85487)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (9.6,3.06437) -- (9.6,3.7677);
\draw [c,line width=2.7] (9.6,3.7677) -- (9.6,4.47103);
\draw [c,line width=2.7] (9.2,3.7677) -- (9.6,3.7677);
\draw [c,line width=2.7] (9.6,3.7677) -- (10,3.7677);
\foreach \P in {(9.6,3.7677)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (10.4,3.12677) -- (10.4,3.83249);
\draw [c,line width=2.7] (10.4,3.83249) -- (10.4,4.53821);
\draw [c,line width=2.7] (10,3.83249) -- (10.4,3.83249);
\draw [c,line width=2.7] (10.4,3.83249) -- (10.8,3.83249);
\foreach \P in {(10.4,3.83249)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (13.6,2.63164) -- (13.6,3.11615);
\draw [c,line width=2.7] (13.6,3.11615) -- (13.6,3.60067);
\draw [c,line width=2.7] (13.2,3.11615) -- (13.6,3.11615);
\draw [c,line width=2.7] (13.6,3.11615) -- (14,3.11615);
\foreach \P in {(13.6,3.11615)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (15.2,2.63164) -- (15.2,2.92607);
\draw [c,line width=2.7] (15.2,2.92607) -- (15.2,3.2205);
\draw [c,line width=2.7] (14.8,2.92607) -- (15.2,2.92607);
\draw [c,line width=2.7] (15.2,2.92607) -- (15.6,2.92607);
\foreach \P in {(15.2,2.92607)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=2.7] (16,2.63164) -- (16,3.05098);
\draw [c,line width=2.7] (16,3.05098) -- (16,3.47032);
\draw [c,line width=2.7] (15.6,3.05098) -- (16,3.05098);
\draw [c,line width=2.7] (16,3.05098) -- (16.4,3.05098);
\foreach \P in {(16,3.05098)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.08,4.63001) -- (2.24,5.39627) -- (2.4,6.32088) -- (2.56,7.38032) -- (2.72,8.5275) -- (2.88,9.69252) -- (3.04,10.7882) -- (3.2,11.7202) -- (3.36,12.4) -- (3.52,12.7587) -- (3.68,12.7587) -- (3.84,12.4) -- (4,11.7202) --
 (4.16,10.7882) -- (4.32,9.69252) -- (4.48,8.5275) -- (4.64,7.38032) -- (4.8,6.32088) -- (4.96,5.39627) -- (5.12,4.63001) -- (5.28,4.02496) -- (5.44,3.5687) -- (5.6,3.23952) -- (5.76,3.01201) -- (5.92,2.86122) -- (6.08,2.7653) -- (6.24,2.7067) --
 (6.4,2.67229) -- (6.56,2.65288) -- (6.72,2.64234) -- (6.88,2.63684) -- (7.04,2.63408) -- (7.2,2.63274) -- (7.36,2.63212) -- (7.52,2.63184) -- (7.68,2.63172) -- (7.84,2.63167) -- (8,2.63165) -- (8.16,2.63164) -- (8.32,2.63164) -- (8.48,2.63164) --
 (8.64,2.63164) -- (8.8,2.63164) -- (8.96,2.63164) -- (9.12,2.63164) -- (9.28,2.63164) -- (9.44,2.63164) -- (9.6,2.63164) -- (9.76,2.63164) -- (9.92,2.63164);
\draw [c,line width=1.8] (9.92,2.63164) -- (10.08,2.63164) -- (10.24,2.63164) -- (10.4,2.63164) -- (10.56,2.63164) -- (10.72,2.63164) -- (10.88,2.63164) -- (11.04,2.63164) -- (11.2,2.63164) -- (11.36,2.63164) -- (11.52,2.63164) -- (11.68,2.63164) --
 (11.84,2.63164) -- (12,2.63164) -- (12.16,2.63164) -- (12.32,2.63164) -- (12.48,2.63164) -- (12.64,2.63164) -- (12.8,2.63164) -- (12.96,2.63164) -- (13.12,2.63164) -- (13.28,2.63164) -- (13.44,2.63164) -- (13.6,2.63164) -- (13.76,2.63164) --
 (13.92,2.63164) -- (14.08,2.63164) -- (14.24,2.63164) -- (14.4,2.63164) -- (14.56,2.63164) -- (14.72,2.63164) -- (14.88,2.63164) -- (15.04,2.63164) -- (15.2,2.63164) -- (15.36,2.63164) -- (15.52,2.63164) -- (15.68,2.63164) -- (15.84,2.63164) --
 (16,2.63164) -- (16.16,2.63164) -- (16.32,2.63164) -- (16.48,2.63164) -- (16.64,2.63164) -- (16.8,2.63164) -- (16.96,2.63164) -- (17.12,2.63164) -- (17.28,2.63164) -- (17.44,2.63164) -- (17.6,2.63164) -- (17.76,2.63164);
\draw [c,line width=1.8] (17.76,2.63164) -- (17.92,2.63164);
\draw [c,line width=0.9] (2,1.93103) -- (18,1.93103);
\draw [c,line width=0.9] (2,2.39448) -- (2,1.93103);
\draw [c,line width=0.9] (2.53333,2.16276) -- (2.53333,1.93103);
\draw [c,line width=0.9] (3.06667,2.16276) -- (3.06667,1.93103);
\draw [c,line width=0.9] (3.6,2.16276) -- (3.6,1.93103);
\draw [c,line width=0.9] (4.13333,2.16276) -- (4.13333,1.93103);
\draw [c,line width=0.9] (4.66667,2.39448) -- (4.66667,1.93103);
\draw [c,line width=0.9] (5.2,2.16276) -- (5.2,1.93103);
\draw [c,line width=0.9] (5.73333,2.16276) -- (5.73333,1.93103);
\draw [c,line width=0.9] (6.26667,2.16276) -- (6.26667,1.93103);
\draw [c,line width=0.9] (6.8,2.16276) -- (6.8,1.93103);
\draw [c,line width=0.9] (7.33333,2.39448) -- (7.33333,1.93103);
\draw [c,line width=0.9] (7.86667,2.16276) -- (7.86667,1.93103);
\draw [c,line width=0.9] (8.4,2.16276) -- (8.4,1.93103);
\draw [c,line width=0.9] (8.93333,2.16276) -- (8.93333,1.93103);
\draw [c,line width=0.9] (9.46667,2.16276) -- (9.46667,1.93103);
\draw [c,line width=0.9] (10,2.39448) -- (10,1.93103);
\draw [c,line width=0.9] (10.5333,2.16276) -- (10.5333,1.93103);
\draw [c,line width=0.9] (11.0667,2.16276) -- (11.0667,1.93103);
\draw [c,line width=0.9] (11.6,2.16276) -- (11.6,1.93103);
\draw [c,line width=0.9] (12.1333,2.16276) -- (12.1333,1.93103);
\draw [c,line width=0.9] (12.6667,2.39448) -- (12.6667,1.93103);
\draw [c,line width=0.9] (13.2,2.16276) -- (13.2,1.93103);
\draw [c,line width=0.9] (13.7333,2.16276) -- (13.7333,1.93103);
\draw [c,line width=0.9] (14.2667,2.16276) -- (14.2667,1.93103);
\draw [c,line width=0.9] (14.8,2.16276) -- (14.8,1.93103);
\draw [c,line width=0.9] (15.3333,2.39448) -- (15.3333,1.93103);
\draw [c,line width=0.9] (15.8667,2.16276) -- (15.8667,1.93103);
\draw [c,line width=0.9] (16.4,2.16276) -- (16.4,1.93103);
\draw [c,line width=0.9] (16.9333,2.16276) -- (16.9333,1.93103);
\draw [c,line width=0.9] (17.4667,2.16276) -- (17.4667,1.93103);
\draw [c,line width=0.9] (18,2.39448) -- (18,1.93103);
\draw [anchor=base] (2,1.29379) node[scale=1.5317, color=c, rotate=0]{0};
\draw [anchor=base] (4.66667,1.29379) node[scale=1.5317, color=c, rotate=0]{500};
\draw [anchor=base] (7.33333,1.29379) node[scale=1.5317, color=c, rotate=0]{1000};
\draw [anchor=base] (10,1.29379) node[scale=1.5317, color=c, rotate=0]{1500};
\draw [anchor=base] (12.6667,1.29379) node[scale=1.5317, color=c, rotate=0]{2000};
\draw [anchor=base] (15.3333,1.29379) node[scale=1.5317, color=c, rotate=0]{2500};
\draw [anchor=base] (18,1.29379) node[scale=1.5317, color=c, rotate=0]{3000};
\draw [anchor= east] (18,0.849655) node[scale=1.5317, color=c, rotate=0]{Inflection Point (generations) };
\draw [c,line width=0.9] (2,1.93103) -- (2,17.3793);
\draw [c,line width=0.9] (2.48,2.63164) -- (2,2.63164);
\draw [c,line width=0.9] (2.24,3.28051) -- (2,3.28051);
\draw [c,line width=0.9] (2.24,3.92939) -- (2,3.92939);
\draw [c,line width=0.9] (2.24,4.57826) -- (2,4.57826);
\draw [c,line width=0.9] (2.24,5.22713) -- (2,5.22713);
\draw [c,line width=0.9] (2.48,5.87601) -- (2,5.87601);
\draw [c,line width=0.9] (2.24,6.52488) -- (2,6.52488);
\draw [c,line width=0.9] (2.24,7.17376) -- (2,7.17376);
\draw [c,line width=0.9] (2.24,7.82263) -- (2,7.82263);
\draw [c,line width=0.9] (2.24,8.47151) -- (2,8.47151);
\draw [c,line width=0.9] (2.48,9.12038) -- (2,9.12038);
\draw [c,line width=0.9] (2.24,9.76925) -- (2,9.76925);
\draw [c,line width=0.9] (2.24,10.4181) -- (2,10.4181);
\draw [c,line width=0.9] (2.24,11.067) -- (2,11.067);
\draw [c,line width=0.9] (2.24,11.7159) -- (2,11.7159);
\draw [c,line width=0.9] (2.48,12.3648) -- (2,12.3648);
\draw [c,line width=0.9] (2.24,13.0136) -- (2,13.0136);
\draw [c,line width=0.9] (2.24,13.6625) -- (2,13.6625);
\draw [c,line width=0.9] (2.24,14.3114) -- (2,14.3114);
\draw [c,line width=0.9] (2.24,14.9602) -- (2,14.9602);
\draw [c,line width=0.9] (2.48,15.6091) -- (2,15.6091);
\draw [c,line width=0.9] (2.48,2.63164) -- (2,2.63164);
\draw [c,line width=0.9] (2.24,1.98276) -- (2,1.98276);
\draw [c,line width=0.9] (2.48,15.6091) -- (2,15.6091);
\draw [c,line width=0.9] (2.24,16.258) -- (2,16.258);
\draw [c,line width=0.9] (2.24,16.9069) -- (2,16.9069);
\draw [anchor= east] (1.9,2.63164) node[scale=1.5317, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,5.87601) node[scale=1.5317, color=c, rotate=0]{0.5};
\draw [anchor= east] (1.9,9.12038) node[scale=1.5317, color=c, rotate=0]{1};
\draw [anchor= east] (1.9,12.3648) node[scale=1.5317, color=c, rotate=0]{1.5};
\draw [anchor= east] (1.9,15.6091) node[scale=1.5317, color=c, rotate=0]{2};
\draw [anchor= east] (0.437931,17.3793) node[scale=1.5317, color=c, rotate=90]{Normalized Frequency};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (10,9.65517) rectangle (16,15.4483);
\draw [c,line width=0.9] (10,9.65517) -- (16,9.65517);
\draw [c,line width=0.9] (16,9.65517) -- (16,15.4483);
\draw [c,line width=0.9] (16,15.4483) -- (10,15.4483);
\draw [c,line width=0.9] (10,15.4483) -- (10,9.65517);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (11.5,14) node[scale=1.65935, color=c, rotate=0]{$\mu = 300 \pm 9$};
\draw [anchor= west] (11.5,11.1034) node[scale=1.65935, color=c, rotate=0]{$\sigma = 157 \pm 18$};
\end{tikzpicture}

